Eigenvalue hypothesis for Racah matrices and HOMFLY polynomials for 3-strand knots in any symmetric and antisymmetric representations

Character expansion expresses extended HOMFLY polynomials through traces of products of finite dimensional R- and Racah mixing matrices. We conjecture that the mixing matrices are expressed entirely in terms of the eigenvalues of the corresponding R-matrices. Even a weaker (and, perhaps, more reliable) version of this conjecture is sufficient to explicitly calculate HOMFLY polynomials for all the 3-strand braids in arbitrary (anti)symmetric representations. We list the examples of so obtained polynomials for V=[3] and V=[4], and they are in accordance with the known answers for torus and figure-eight knots, as well as for the colored special and Jones polynomials. This provides an indirect evidence in support of our conjecture.

==> (inline-0) <==
\begin{array}{c}
h_{[3]} =\ \ \
A^{6}\left(q^{18}+q^{14}+q^{12}+q^{10}+q^{6}+q^{4}+q^{2}+q^{-6}\right)+
\\
+A^{8}\left(-q^{20}-q^{18}-q^{16}-q^{14}-2q^{12}-2q^{10}-q^{8}-q^{4}-q^{2}-1\right)+
\\
+A^{10}\left(q^{20}+q^{18}+q^{16}+q^{12}+q^{10}+q^{8}\right)-A^{12}q^{18}
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{8}\left(q^{32}+q^{28}+q^{26}+q^{24}+q^{22}+q^{20}+q^{18}+2q^{16}+q^{14}+q^{12}+q^{8}+q^{6}+q^{4}+q^{2}+q^{-8}\right)+
\\
+A^{10}\left(-q^{36}-q^{34}-q^{32}-2q^{30}-2q^{28}-3q^{26}-3q^{24}-2q^{22}-2q^{20}-2q^{18}-3q^{16}-3q^{14}-2q^{12}-q^{10}-q^{6}-q^{4}-q^{2}-1\right)+
\\
+A^{12}\left(q^{38}+q^{36}+2q^{34}+q^{32}+2q^{30}+2q^{28}+3q^{26}+3q^{24}+2q^{22}+q^{20}+q^{18}+q^{16}+2q^{14}+q^{12}+q^{10}\right)+
\\
+A^{14}\left(-q^{38}-q^{36}-q^{34}-q^{32}-q^{28}-q^{26}-q^{24}-q^{22}\right)+A^{16}q^{36}
\end{array}
\begin{array}{c}
h_{[3]} =\ \ \
A^{-6}q^{-12}+A^{-4}\left(-q^{-2}+q^{-8}-q^{-10}-q^{-12}-q^{-14}\right)+
\\
+A^{-2}\left(q^{6}-q^{2}+2q^{-2}+3q^{-4}-q^{-8}+q^{-12}+q^{-14}\right)+\left(-q^{12}+q^{10}-2q^{6}-3q^{4}+3-3q^{-4}-2q^{-6}+q^{-10}-q^{-12}\right)+
\\
+A^{2}\left(q^{14}+q^{12}-q^{8}+3q^{4}+2q^{2}-q^{-2}+q^{-6}\right)+A^{4}\left(-q^{14}-q^{12}-q^{10}+q^{8}-q^{2}\right)+A^{6}q^{12}
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{-8}q^{-24}+A^{-6}\left(-q^{-10}+q^{-18}-q^{-20}-q^{-22}-q^{-24}-q^{-26}\right)+
\\
+A^{-4}\left(q^{2}-q^{-4}+2q^{-8}+2q^{-10}+3q^{-12}-q^{-16}+2q^{-22}+q^{-24}+q^{-26}\right)+
\\
+A^{-2}\left(-q^{12}+q^{8}-q^{4}-4q^{2}-3+2q^{-4}+3q^{-6}-2q^{-8}-4q^{-10}-4q^{-12}-2q^{-14}+q^{-16}-q^{-22}-q^{-24}\right)+
\\
+\left(q^{20}-q^{18}+2q^{14}+2q^{12}+3q^{10}-2q^{8}-3q^{6}+3q^{2}+9+3q^{-2}-3q^{-6}-2q^{-8}+3q^{-10}+2q^{-12}+2q^{-14}-q^{-18}+q^{-20}\right)+
\\
+A^{2}\left(-q^{24}-q^{22}+q^{16}-2q^{14}-4q^{12}-4q^{10}-2q^{8}+3q^{6}+2q^{4}-3-4q^{-2}-q^{-4}+q^{-8}-q^{-12}\right)+
\\
+A^{4}\left(q^{26}+q^{24}+2q^{22}-q^{16}+3q^{12}+2q^{10}+2q^{8}-q^{4}+q^{-2}\right)+
\\
+A^{6}\left(-q^{26}-q^{24}-q^{22}-q^{20}+q^{18}-q^{10}\right)+A^{8}q^{24}
\end{array}
\begin{array}{c}
h_{[2]} =\ \ \ q^{-16}A^{-8}\Big((q^{-8}-q^{-10}+2q^{-14}-q^{-16}-q^{-18}+q^{-20})A^{-4}+
\\
+(q^{-6}-q^{-8}-q^{-10}+3q^{-12}-2q^{-16}+q^{-18}+q^{-20})A^{-2}+
\\
+(q^{-4}-q^{-6}-q^{-8}+2q^{-10}-2q^{-14})+(-q^{-4}-q^{-6}+q^{-8}-q^{-12})A^{2}+q^{-6}A^{4}
\Big)
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \
-A^{-18}q^{-30}+A^{-16}\left(q^{-20}-q^{-26}+q^{-28}+q^{-30}+q^{-32}\right)+
\\
+A^{-14}\left(q^{-14}+2q^{-16}-q^{-20}-2q^{-22}+q^{-24}+q^{-26}-q^{-30}-q^{-32}\right)+
\\
+A^{-12}\left(-q^{-4}-q^{-6}-2q^{-8}+q^{-10}+2q^{-12}-3q^{-16}-3q^{-18}+q^{-20}+2q^{-22}-q^{-26}-q^{-28}+q^{-30}\right)+
\\
+A^{-10}\left(q^{2}-q^{-2}-3q^{-4}+q^{-6}+4q^{-8}+2q^{-10}-3q^{-12}-4q^{-14}+q^{-16}+3q^{-18}-q^{-22}-q^{-24}+q^{-26}\right)+
\\
+A^{-8}\left(q^{6}+q^{4}-3-q^{-2}+3q^{-4}+4q^{-6}-q^{-8}-4q^{-10}+3q^{-14}+q^{-16}-q^{-18}-q^{-20}+q^{-22}\right)+
\\
+A^{-6}\left(q^{6}-q^{4}-q^{2}+2q^{-2}+q^{-4}-2q^{-6}-q^{-8}+q^{-10}+q^{-12}-q^{-16}+q^{-18}\right)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{-24}q^{-60}+A^{-22}\left(-q^{-46}+q^{-54}-q^{-56}-q^{-58}-q^{-60}-q^{-62}\right)+
\\
+A^{-20}\left(-q^{-36}-q^{-38}-2q^{-40}+q^{-44}+q^{-46}+2q^{-48}-q^{-50}-q^{-52}+2q^{-58}+q^{-60}+q^{-62}\right)+
\\
+A^{-18}\big(q^{-22}+q^{-24}+2q^{-26}+2q^{-28}-q^{-30}-q^{-32}-2q^{-34}+q^{-36}+
\\
+4q^{-38}+3q^{-40}+3q^{-42}-2q^{-44}-2q^{-46}-q^{-48}+2q^{-52}-q^{-58}-q^{-60}\big)+
\\
+A^{-16}\big(-q^{-12}-q^{-14}+q^{-18}+3q^{-20}+3q^{-22}-2q^{-24}-4q^{-26}-6q^{-28}-q^{-30}+
\\
+4q^{-32}+4q^{-34}+3q^{-36}-4q^{-38}-4q^{-40}-2q^{-42}+3q^{-46}-q^{-52}-q^{-54}+q^{-56}\big)+
\\
+A^{-14}\big(-q^{-6}-3q^{-8}-2q^{-10}-q^{-12}+4q^{-14}+6q^{-16}-4q^{-20}-10q^{-22}-4q^{-24}+
\\
+4q^{-26}+6q^{-28}+6q^{-30}-4q^{-32}-5q^{-34}-3q^{-36}+4q^{-40}-q^{-46}-q^{-48}+q^{-50}\big)+
\\
+A^{-12}\big(q^{4}+q^{2}+1-2q^{-2}-3q^{-4}-3q^{-6}+2q^{-8}+8q^{-10}+5q^{-12}-9q^{-16}-8q^{-18}+q^{-20}+
\\
+6q^{-22}+9q^{-24}-q^{-26}-5q^{-28}-4q^{-30}-q^{-32}+4q^{-34}+q^{-36}-q^{-40}-q^{-42}+q^{-44}\big)+
\\
+A^{-10}\big(q^{8}+q^{6}-q^{2}-4-q^{-2}+3q^{-4}+5q^{-6}+5q^{-8}-4q^{-10}-6q^{-12}-4q^{-14}+2q^{-16}+
\\
+8q^{-18}+2q^{-20}-q^{-22}-4q^{-24}-2q^{-26}+3q^{-28}+q^{-30}+q^{-32}-q^{-34}-q^{-36}+q^{-38}\big)+
\\
+A^{-8}\big(q^{8}-q^{6}-q^{4}+3q^{-2}-q^{-6}-2q^{-8}-2q^{-10}+3q^{-12}+q^{-14}+q^{-16}-q^{-18}-2q^{-20}+q^{-22}+q^{-26}-q^{-30}+q^{-32}\big)
\end{array}
\begin{array}{c}
h_{[2]} =\ \ \ A^{4}q^8\Big((q^{-4}+q^{-8}+q^{-10}+q^{-16})A^{-4}+(-q^{2}-2q^{-4}-3q^{-10}-q^{-12}+q^{-14}-q^{-16}-q^{-18})A^{-2}+
\\
+(q^{6}-q^{4}+q^{2}+2-2q^{-2}+2q^{-4}+4q^{-6}-3q^{-8}+4q^{-12}-q^{-16}+q^{-18})+
\\
+(-q^{6}+q^{2}-3+3q^{-4}-3q^{-6}-2q^{-8}+2q^{-10}-q^{-14})A^{2}+(q^{4}-q^{2}+2q^{-2}-q^{-4}-q^{-6}+q^{-8})A^{4}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \ \big(q^{6}+q^{2}+1+q^{-2}+q^{-6}+q^{-8}+q^{-10}+q^{-18}\big)+
\\
+A^{2}\big(-q^{16}-q^{12}-2q^{8}-2q^{4}-2q^{2}-4-q^{-2}-q^{-4}-q^{-6}-4q^{-8}-2q^{-10}-q^{-12}+q^{-14}-q^{-16}-q^{-18}-q^{-20}\big)+
\\
+A^{4}\big(q^{24}+q^{18}+q^{16}+q^{14}+q^{12}+4q^{10}+3q^{8}+5q^{2}+7+3q^{-2}-
\\
-2q^{-4}+4q^{-8}+5q^{-10}+q^{-12}-q^{-14}+q^{-18}+q^{-20}\big)+
\\
+A^{6}\big(-q^{30}+q^{28}-q^{26}-q^{24}-q^{22}-3q^{18}-3q^{16}+q^{14}+2q^{12}-6q^{10}-
\\
-8q^{8}-2q^{6}+7q^{4}-8-8q^{-2}+q^{-4}+4q^{-6}-4q^{-10}-2q^{-12}+q^{-16}-q^{-18}\big)+
\\
+A^{8}\big(q^{32}+q^{26}+2q^{24}-2q^{20}+3q^{18}+7q^{16}-6q^{12}-2q^{10}+9q^{8}+7q^{6}-3q^{4}-6q^{2}+5q^{-2}+3q^{-4}-q^{-6}-q^{-8}+q^{-12}\big)+
\\
+A^{10}\big(-q^{32}-3q^{24}+3q^{20}+q^{18}-5q^{16}-4q^{14}+3q^{12}+5q^{10}-q^{8}-4q^{6}-2q^{4}+2q^{2}+1-q^{-4}\big)+
\\
+A^{12}\big(q^{30}-q^{28}+q^{24}+q^{22}-q^{20}-2q^{18}+q^{16}+2q^{14}-q^{10}-q^{8}+q^{6}\big)
\end{array}
$$

$$\nonumber]
\begin{array}{c}
h_{[4]} =\ \ \ \big(q^{8}+q^{4}+q^{2}+1+q^{-2}+q^{-4}+q^{-6}+2q^{-8}+q^{-10}+q^{-12}+q^{-16}+q^{-18}+q^{-20}+q^{-22}+q^{-32}\big)+
\\
+A^{2}\big(-q^{22}-q^{18}-q^{16}-2q^{12}-q^{10}-2q^{8}-4q^{6}-3q^{4}-4q^{2}-3-3q^{-2}-5q^{-4}-5q^{-6}-6q^{-8}-
\\
-3q^{-10}-2q^{-12}-2q^{-14}-2q^{-16}-5q^{-18}-3q^{-20}-2q^{-22}-q^{-24}+q^{-26}-q^{-28}-q^{-30}-q^{-32}-q^{-34}\big)+
\\
+A^{4}\big(q^{34}+q^{30}+q^{26}+q^{24}+q^{22}+4q^{20}+3q^{18}+4q^{16}+4q^{14}+q^{12}+6q^{10}+7q^{8}+10q^{6}+9q^{4}+4q^{2}+
\\
+4+5q^{-2}+10q^{-4}+13q^{-6}+8q^{-8}+6q^{-10}-q^{-12}+2q^{-14}+5q^{-16}+6q^{-18}+7q^{-20}+2q^{-22}+2q^{-30}+q^{-32}+q^{-34}\big)+
\\
+A^{6}\big(-q^{44}-q^{38}-2q^{34}-2q^{32}-3q^{30}-5q^{28}-q^{26}-2q^{24}-2q^{22}-7q^{20}-13q^{18}-8q^{16}-4q^{14}+2q^{12}-3q^{10}-16q^{8}-18q^{6}-16q^{4}-
\\
-2q^{2}+5-2q^{-2}-9q^{-4}-19q^{-6}-13q^{-8}-4q^{-10}+2q^{-12}+4q^{-14}-4q^{-16}-6q^{-18}-6q^{-20}-3q^{-22}+q^{-24}-q^{-30}-q^{-32}\big)+
\\
+A^{8}\big(q^{52}-q^{50}+q^{48}+q^{46}+3q^{42}+q^{40}+3q^{38}+2q^{36}-2q^{34}+5q^{32}+6q^{30}+12q^{28}+6q^{26}-
\\
-6q^{24}-2q^{22}+5q^{20}+22q^{18}+22q^{16}+q^{14}-8q^{12}-14q^{10}+9q^{8}+26q^{6}+21q^{4}+10q^{2}-
\\
-12-10q^{-2}+q^{-4}+10q^{-6}+17q^{-8}+4q^{-10}-4q^{-14}-2q^{-16}+4q^{-18}+2q^{-20}+2q^{-22}-q^{-26}+q^{-28}\big)+
\\
+A^{10}\big(-q^{56}-2q^{50}-2q^{46}-q^{42}-7q^{40}-4q^{38}-3q^{36}+5q^{34}+4q^{32}-11q^{30}-15q^{28}-14q^{26}+7q^{24}+18q^{22}+3q^{20}-
\\
-13q^{18}-30q^{16}-14q^{14}+10q^{12}+17q^{10}+12q^{8}-12q^{6}-18q^{4}-12q^{2}-1+10q^{-2}+4q^{-4}-5q^{-8}-5q^{-10}+q^{-16}-q^{-20}\big)+
\\
+A^{12}\big(q^{58}+q^{54}+2q^{50}+2q^{48}-q^{46}-q^{42}+6q^{40}+9q^{38}-5q^{34}-11q^{32}+3q^{30}+16q^{28}+13q^{26}+
\\
+3q^{24}-17q^{22}-13q^{20}+2q^{18}+13q^{16}+17q^{14}-7q^{10}-9q^{8}-3q^{6}+6q^{4}+4q^{2}+3-q^{-2}-2q^{-4}+q^{-10}\big)+
\\
+A^{14}\big(-q^{58}-q^{52}-3q^{48}+q^{46}+3q^{44}-q^{40}-8q^{38}-2q^{36}+5q^{34}+6q^{32}+5q^{30}-8q^{28}-
\\
-8q^{26}-3q^{24}+3q^{22}+9q^{20}+q^{18}-2q^{16}-4q^{14}-3q^{12}+2q^{10}+q^{8}+q^{6}-q^{2}\big)+
\\
+A^{16}\big(q^{56}-q^{54}+q^{50}+q^{46}-2q^{44}-q^{42}+q^{40}+q^{38}+3q^{36}-2q^{34}-2q^{32}-q^{30}+3q^{26}-q^{20}-q^{18}+q^{16}\big)
\end{array}
\begin{array}{c}
h_{[2]} =\ \ \ q^{2}-1+2q^{-4}-q^{-6}-q^{-8}+q^{-10})A^{-4}+(-q^{8}+q^{4}-4q^{2}-1+4q^{-2}-3q^{-4}-3q^{-6}+2q^{-8}-q^{-12})A^{-2}+
\\
+(q^{12}-q^{10}+q^{8}+4q^{6}-3q^{4}-q^{2}+9-q^{-2}-3q^{-4}+4q^{-6}+q^{-8}-q^{-10}+q^{-12})+
\\
+(-q^{12}+2q^{8}-3q^{6}-3q^{4}+4q^{2}-1-4q^{-2}+q^{-4}-q^{-8})A^{2}+(q^{10}-q^{8}-q^{6}+2q^{4}-1+q^{-2})A^{4}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \
A^{-6}\big(-1+q^{-2}-q^{-6}-q^{-8}+q^{-10}+2q^{-12}-q^{-14}-2q^{-16}+q^{-20}+q^{-22}-q^{-24}\big)+
\\
+A^{-4}\big(q^{10}+4q^{2}+1-3q^{-2}-2q^{-4}+5q^{-6}+6q^{-8}-2q^{-10}-6q^{-12}+4q^{-16}+3q^{-18}-2q^{-20}-q^{-22}+q^{-26}\big)+
\\
+A^{-2}\big(-q^{18}-q^{12}-4q^{10}-2q^{8}+4q^{6}-11q^{2}-9+4q^{-2}+11q^{-4}-5q^{-6}-
\\
-13q^{-8}-5q^{-10}+6q^{-12}+4q^{-14}-4q^{-16}-4q^{-18}+q^{-22}-q^{-26}\big)+
\\
+\big(q^{24}-q^{22}+q^{20}+2q^{18}+2q^{16}-3q^{14}+9q^{10}+10q^{8}-6q^{6}-9q^{4}+5q^{2}+23+5q^{-2}-
\\
-9q^{-4}-6q^{-6}+10q^{-8}+9q^{-10}-3q^{-14}+2q^{-16}+2q^{-18}+q^{-20}-q^{-22}+q^{-24}\big)+
\\
+A^{2}\big(-q^{26}+q^{22}-4q^{18}-4q^{16}+4q^{14}+6q^{12}-5q^{10}-13q^{8}-5q^{6}+11q^{4}+
\\
+4q^{2}-9-11q^{-2}+4q^{-6}-2q^{-8}-4q^{-10}-q^{-12}-q^{-18}\big)+
\\
+A^{4}\big(q^{26}-q^{22}-2q^{20}+3q^{18}+4q^{16}-6q^{12}-2q^{10}+6q^{8}+5q^{6}-2q^{4}-3q^{2}+1+4q^{-2}+q^{-10}\big)+
\\
+A^{6}\big(-q^{24}+q^{22}+q^{20}-2q^{16}-q^{14}+2q^{12}+q^{10}-q^{8}-q^{6}+q^{2}-1\big)
\end{array}
$$

$$\nonumber
\begin{array}{c}
h_{[4]} =\ \ \ A^{-8}\big(q^{-4}-q^{-6}+q^{-10}+q^{-14}-2q^{-16}-q^{-18}+q^{-20}+q^{-22}+
%\\
%+
3q^{-24}-2q^{-26}-2q^{-28}-q^{-30}+\\
+3q^{-34}-q^{-40}-q^{-42}+q^{-44}\big)%+
%\\
+A^{-6}\big(-q^{10}-q^{4}-4+3q^{-4}-9q^{-10}-4q^{-12}+4q^{-14}+6q^{-16}+8q^{-18}-7q^{-20}-9q^{-22}-
\\
-5q^{-24}+q^{-26}+10q^{-28}+2q^{-30}-q^{-32}-4q^{-34}-4q^{-36}+2q^{-38}+q^{-40}+q^{-42}-q^{-46}\big)+
\\
+A^{-4}\big(q^{22}+q^{18}+2q^{14}+4q^{12}+q^{10}+q^{8}-3q^{6}+4q^{4}+15q^{2}+8+3q^{-2}-
\\
-16q^{-4}-9q^{-6}+12q^{-8}+21q^{-10}+23q^{-12}-8q^{-14}-20q^{-16}-12q^{-18}+3q^{-20}+
\\
+23q^{-22}+10q^{-24}-9q^{-28}-8q^{-30}+4q^{-32}+4q^{-34}+4q^{-36}-2q^{-40}+q^{-46}\big)+
\\
+A^{-2}\big(-q^{32}-2q^{26}-q^{24}-4q^{22}-q^{20}+2q^{18}-4q^{16}-8q^{14}-18q^{12}-7q^{10}+11q^{8}+
\\
+10q^{6}-2q^{4}-39q^{2}-37-7q^{-2}+22q^{-4}+36q^{-6}-10q^{-8}-38q^{-10}-38q^{-12}-12q^{-14}+25q^{-16}+16q^{-18}-
\\
-18q^{-22}-18q^{-24}+3q^{-28}+5q^{-30}-2q^{-32}-5q^{-34}-q^{-36}-q^{-38}+q^{-40}-q^{-44}\big)+
\\
+\big(q^{40}-q^{38}+q^{36}+2q^{34}+2q^{30}-2q^{28}+3q^{26}+11q^{24}+6q^{22}+4q^{20}-14q^{18}-4q^{16}+21q^{14}+33q^{12}+32q^{10}-17q^{8}-
\\
-33q^{6}-11q^{4}+28q^{2}+71+28q^{-2}-11q^{-4}-33q^{-6}-17q^{-8}+32q^{-10}+33q^{-12}+21q^{-14}-4q^{-16}-14q^{-18}+4q^{-20}+6q^{-22}+11q^{-24}+
\\
+3q^{-26}-2q^{-28}+2q^{-30}+2q^{-34}+q^{-36}-q^{-38}+q^{-40}\big)+
\\
+A^{2}\big(-q^{44}+q^{40}-q^{38}-q^{36}-5q^{34}-2q^{32}+5q^{30}+3q^{28}-18q^{24}-18q^{22}+16q^{18}+25q^{16}-12q^{14}-38q^{12}-38q^{10}-10q^{8}+36q^{6}+
\\
+22q^{4}-7q^{2}-37-39q^{-2}-2q^{-4}+10q^{-6}+11q^{-8}-7q^{-10}-18q^{-12}-8q^{-14}-4q^{-16}+2q^{-18}-q^{-20}-4q^{-22}-q^{-24}-2q^{-26}-q^{-32}\big)+
\\
+A^{4}\big(q^{46}-2q^{40}+4q^{36}+4q^{34}+4q^{32}-8q^{30}-9q^{28}+10q^{24}+23q^{22}+3q^{20}-12q^{18}-20q^{16}-8q^{14}+23q^{12}+
\\
+21q^{10}+12q^{8}-9q^{6}-16q^{4}+3q^{2}+8+15q^{-2}+4q^{-4}-3q^{-6}+q^{-8}+q^{-10}+4q^{-12}+2q^{-14}+q^{-18}+q^{-22}\big)+
\\
+A^{6}\big(-q^{46}+q^{42}+q^{40}+2q^{38}-4q^{36}-4q^{34}-q^{32}+2q^{30}+10q^{28}+q^{26}-5q^{24}-
\\
-9q^{22}-7q^{20}+8q^{18}+6q^{16}+4q^{14}-4q^{12}-9q^{10}+3q^{4}-4-q^{-4}-q^{-10}\big)+
\\
+A^{8}\big(q^{44}-q^{42}-q^{40}+3q^{34}-q^{30}-2q^{28}-2q^{26}+3q^{24}+q^{22}+q^{20}-q^{18}-2q^{16}+q^{14}+q^{10}-q^{6}+q^{4}\big)\end{array}
\begin{array}{c}
h_{[2]} =\ \ \ A^{-12}q^{-24}\Big((q^{18}+q^{12}+q^{10}+q^{6})A^{-4}+
\\
+(-q^{24}+q^{20}-2q^{18}-2q^{16}+q^{14}-q^{12}-2q^{10}-q^{6}-q^{4})A^{-2}+
\\
+(-2q^{26}+3q^{22}-2q^{20}-3q^{18}+4q^{16}-2q^{12}+2q^{10}-q^{6}+q^{4})+
\\
+(q^{32}+q^{30}-2q^{28}+4q^{24}-q^{22}-3q^{20}+3q^{18}+q^{16}-2q^{14}+2q^{12}-q^{8}+q^{6})A^{2}+
\\
+(q^{32}-q^{30}-q^{28}+2q^{26}-2q^{22}+q^{20}+q^{18}-q^{16}+q^{14}-q^{10}+q^{8})A^{4}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \ A^{-24}\big(-q^{-24}-q^{-32}-q^{-34}-q^{-36}-q^{-40}-q^{-42}-q^{-44}-q^{-48}\big)+
\\
+A^{-22}\big(q^{-14}-q^{-20}+2q^{-22}+2q^{-24}+2q^{-26}-q^{-28}+q^{-30}+2q^{-32}+
\\
+4q^{-34}+q^{-36}+2q^{-38}+q^{-40}+3q^{-42}+q^{-44}+2q^{-46}+q^{-48}+q^{-50}\big)+
\\
+A^{-20}\big(q^{-8}+2q^{-10}-2q^{-14}-2q^{-16}+3q^{-18}+4q^{-20}-5q^{-24}-2q^{-26}+2q^{-28}+
\\
+2q^{-30}-3q^{-32}-3q^{-34}-2q^{-36}-2q^{-40}-q^{-42}-q^{-44}-q^{-46}-q^{-48}-q^{-50}\big)+
\\
+A^{-18}\big(-q^{2}-1-2q^{-2}+q^{-4}+2q^{-6}-6q^{-10}-6q^{-12}+q^{-14}+7q^{-16}-8q^{-20}-
\\
-7q^{-22}+5q^{-24}+4q^{-26}-2q^{-28}-5q^{-30}+2q^{-34}-q^{-38}+q^{-40}-q^{-46}+q^{-48}\big)+
\\
+A^{-16}\big(q^{8}-q^{4}-3q^{2}+1+5q^{-2}+4q^{-4}-4q^{-6}-7q^{-8}+10q^{-12}+5q^{-14}-5q^{-16}-8q^{-18}+
\\
+3q^{-20}+7q^{-22}+q^{-24}-5q^{-26}-q^{-28}+2q^{-30}+q^{-32}-q^{-34}+q^{-36}-q^{-42}+q^{-44}\big)+
\\
+A^{-14}\big(q^{12}+q^{10}-3q^{6}-q^{4}+3q^{2}+5-q^{-2}-6q^{-4}-3q^{-6}+5q^{-8}+6q^{-10}-q^{-12}-
\\
-6q^{-14}-q^{-16}+5q^{-18}+3q^{-20}-2q^{-22}-2q^{-24}+q^{-26}+q^{-28}+q^{-32}-q^{-38}+q^{-40}\big)+
\\
+A^{-12}\big(q^{12}-q^{10}-q^{8}+2q^{4}+q^{2}-2-2q^{-2}+q^{-4}+2q^{-6}+q^{-8}-
\\
-2q^{-10}-q^{-12}+q^{-14}+q^{-16}-q^{-20}+q^{-28}-q^{-34}+q^{-36}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{-32}\big(q^{-52}+q^{-62}+q^{-64}+q^{-66}+q^{-68}+
\\
+q^{-72}+q^{-74}+2q^{-76}+q^{-78}+q^{-80}+q^{-82}+q^{-84}+q^{-86}+q^{-88}+q^{-92}\big)+
\\
+A^{-30}\big(-q^{-38}+q^{-46}-2q^{-48}-2q^{-50}-2q^{-52}-2q^{-54}+q^{-56}-q^{-58}-2q^{-60}-4q^{-62}-5q^{-64}-3q^{-66}-3q^{-68}-
\\
-2q^{-70}-4q^{-72}-5q^{-74}-4q^{-76}-5q^{-78}-3q^{-80}-3q^{-82}-4q^{-84}-2q^{-86}-3q^{-88}-2q^{-90}-q^{-92}-q^{-94}\big)+
\\
+A^{-28}\big(-q^{-28}-q^{-30}-2q^{-32}+2q^{-36}+q^{-38}+q^{-40}-4q^{-42}-5q^{-44}-q^{-46}+q^{-48}+
\\
+7q^{-50}+2q^{-52}-q^{-54}-3q^{-56}-2q^{-58}+5q^{-60}+6q^{-62}+6q^{-64}+4q^{-66}+q^{-68}+5q^{-70}+
\\
+4q^{-72}+7q^{-74}+6q^{-76}+4q^{-78}+5q^{-80}+3q^{-82}+3q^{-84}+4q^{-86}+2q^{-88}+3q^{-90}+q^{-92}+q^{-94}\big)+
\\
+A^{-26}\big(q^{-14}+q^{-16}+2q^{-18}+2q^{-20}-q^{-22}-q^{-24}-2q^{-26}+3q^{-28}+9q^{-30}+8q^{-32}+6q^{-34}-
\\
-5q^{-36}-7q^{-38}+9q^{-42}+18q^{-44}+8q^{-46}-2q^{-48}-8q^{-50}-5q^{-52}+9q^{-54}+9q^{-56}+6q^{-58}-2q^{-60}-
\\
-7q^{-62}-q^{-64}+2q^{-68}-4q^{-72}-2q^{-74}-4q^{-76}-2q^{-78}-q^{-80}-2q^{-82}-2q^{-86}-q^{-88}-q^{-90}-q^{-92}\big)+
\\
+A^{-24}\big(-q^{-4}-q^{-6}+q^{-10}+3q^{-12}+3q^{-14}-3q^{-16}-6q^{-18}-10q^{-20}-3q^{-22}+8q^{-24}+10q^{-26}+8q^{-28}-
\\
-12q^{-30}-21q^{-32}-15q^{-34}+21q^{-38}+10q^{-40}-6q^{-42}-22q^{-44}-21q^{-46}+5q^{-48}+10q^{-50}+9q^{-52}-5q^{-54}-
\\
-15q^{-56}-4q^{-58}+6q^{-62}+2q^{-64}-5q^{-66}-q^{-68}-3q^{-70}+q^{-72}+q^{-74}-q^{-76}+2q^{-78}-q^{-80}-q^{-86}+q^{-88}\big)+
\\
+A^{-22}\big(-q^{2}-3-2q^{-2}-q^{-4}+4q^{-6}+7q^{-8}+q^{-10}-5q^{-12}-15q^{-14}-10q^{-16}+
\\
+5q^{-18}+15q^{-20}+20q^{-22}-2q^{-24}-20q^{-26}-23q^{-28}-8q^{-30}+23q^{-32}+23q^{-34}+8q^{-36}-
\\
-17q^{-38}-27q^{-40}-3q^{-42}+12q^{-44}+18q^{-46}+3q^{-48}-15q^{-50}-8q^{-52}-2q^{-54}+8q^{-56}+
\\
+6q^{-58}-4q^{-60}-2q^{-62}-4q^{-64}+q^{-66}+2q^{-68}-q^{-70}+2q^{-72}-q^{-74}-q^{-80}+q^{-82}\big)+
\\
+A^{-20}\big(q^{12}+q^{10}+q^{8}-2q^{6}-3q^{4}-3q^{2}+2+9q^{-2}+7q^{-4}+2q^{-6}-11q^{-8}-14q^{-10}-3q^{-12}+9q^{-14}+
\\
+23q^{-16}+10q^{-18}-8q^{-20}-21q^{-22}-18q^{-24}+9q^{-26}+21q^{-28}+19q^{-30}-3q^{-32}-22q^{-34}-12q^{-36}+3q^{-38}+
\\
+18q^{-40}+11q^{-42}-6q^{-44}-9q^{-46}-6q^{-48}+6q^{-50}+8q^{-52}-q^{-56}-5q^{-58}+2q^{-62}+2q^{-66}-q^{-68}-q^{-74}+q^{-76}\big)+
\\
+A^{-18}\big(q^{16}+q^{14}-q^{10}-4q^{8}-q^{6}+3q^{4}+5q^{2}+6-4q^{-2}-8q^{-4}-7q^{-6}-q^{-8}+
\\
+12q^{-10}+9q^{-12}+3q^{-14}-8q^{-16}-14q^{-18}-2q^{-20}+6q^{-22}+14q^{-24}+6q^{-26}-8q^{-28}-
\\
-9q^{-30}-6q^{-32}+7q^{-34}+9q^{-36}+q^{-38}-3q^{-40}-7q^{-42}+q^{-44}+5q^{-46}+2q^{-48}+
\\
+2q^{-50}-4q^{-52}-q^{-54}+q^{-56}+3q^{-60}-q^{-62}-q^{-68}+q^{-70}\big)+
\\
+A^{-16}\big(q^{16}-q^{14}-q^{12}+3q^{6}-q^{2}-2-3q^{-2}+3q^{-4}+2q^{-6}+2q^{-8}-4q^{-12}-q^{-14}-
\\
-q^{-16}+3q^{-18}+3q^{-20}-q^{-22}-q^{-24}-3q^{-26}+2q^{-30}+q^{-32}+q^{-34}-2q^{-36}-q^{-38}+
\\
+q^{-40}+2q^{-44}-q^{-46}-q^{-48}-q^{-52}+2q^{-54}-q^{-62}+q^{-64}\big)
\end{array}
\begin{array}{c}
h_{[2]} =\ \ \ A^{12}q^{24}\Big((q^{-8}-q^{-10}+q^{-12}+2q^{-14}-2q^{-16}+q^{-18}
+3q^{-20}-3q^{-22}+3q^{-26}-q^{-28}-q^{-30}+q^{-32})A^{-4}+
\\+(q^{-6}-2q^{-8}+3q^{-12}-5q^{-14}+6q^{-18}-5q^{-20}-3q^{-22}
+6q^{-24}-3q^{-28}+q^{-30}+q^{-32})A^{-2}+
\\+(q^{-4}-2q^{-6}+4q^{-10}-5q^{-12}-q^{-14}+7q^{-16}-5q^{-18}-5q^{-20}+5q^{-22}-3q^{-26})+
\\+(-q^{-4}+2q^{-8}-3q^{-10}-q^{-12}+5q^{-14}-2q^{-16}-3q^{-18}+3q^{-20}+q^{-22}-q^{-24})A^{2}+
\\+(q^{-6}-q^{-8}+2q^{-12}-q^{-14}-q^{-16}+q^{-18})A^{4}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \
A^{12}\big(q^{36}-q^{34}+q^{32}+q^{30}+q^{28}-q^{26}+q^{24}+2q^{22}-2q^{18}+2q^{16}+
\\
+3q^{14}+q^{12}-5q^{10}+4q^{6}+3q^{4}-3q^{2}-3+q^{-2}+3q^{-4}-q^{-8}-q^{-10}+q^{-12}\big)+
\\
+A^{14}\big(q^{40}-2q^{38}+q^{34}-4q^{30}+4q^{26}-q^{24}-9q^{22}+q^{20}+10q^{18}+4q^{16}-
\\
-13q^{14}-7q^{12}+9q^{10}+13q^{8}-3q^{6}-11q^{4}-3q^{2}+8+5q^{-2}-q^{-4}-4q^{-6}+q^{-10}+q^{-12}\big)+
\\
+A^{16}\big(q^{44}-2q^{42}+2q^{38}+q^{36}-4q^{34}-q^{32}+8q^{30}+q^{28}-12q^{26}-5q^{24}+14q^{22}+
\\
+11q^{20}-15q^{18}-19q^{16}+5q^{14}+19q^{12}+3q^{10}-16q^{8}-11q^{6}+5q^{4}+8q^{2}+1-5q^{-2}-2q^{-4}+q^{-8}\big)+
\\
+A^{18}\big(q^{48}-2q^{46}+2q^{42}+q^{40}-4q^{38}-3q^{36}+8q^{34}+3q^{32}-11q^{30}-9q^{28}+12q^{26}+
\\
+16q^{24}-8q^{22}-20q^{20}+18q^{16}+10q^{14}-10q^{12}-10q^{10}+q^{8}+6q^{6}+3q^{4}-2q^{2}-1-q^{-2}\big)+
\\
+A^{20}\big(-q^{50}+q^{46}-2q^{42}-2q^{40}+6q^{38}+3q^{36}-6q^{34}-7q^{32}+7q^{30}+
\\
+13q^{28}-2q^{26}-14q^{24}-3q^{22}+10q^{20}+9q^{18}-4q^{16}-6q^{14}-q^{12}+3q^{10}+2q^{8}\big)+
\\
+A^{22}\big(q^{50}-q^{44}+3q^{42}+q^{40}-3q^{38}-4q^{36}+3q^{34}+6q^{32}-
\\
-q^{30}-7q^{28}-2q^{26}+4q^{24}+4q^{22}-2q^{20}-2q^{18}-q^{16}+q^{14}\big)+
\\
+A^{24}\big(-q^{48}+q^{46}-q^{42}-q^{40}+q^{38}+2q^{36}-q^{34}-2q^{32}+q^{28}+q^{26}-q^{24}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{16}\big(q^{64}-q^{62}+q^{60}+q^{58}+2q^{54}-q^{52}+q^{50}+2q^{48}-q^{46}+3q^{44}-q^{42}+
\\
+3q^{40}+2q^{38}-3q^{36}+q^{34}-2q^{32}+5q^{30}+5q^{28}-3q^{26}-q^{24}-7q^{22}+3q^{20}+8q^{18}+2q^{16}+
\\
+q^{14}-9q^{12}-3q^{10}+3q^{8}+4q^{6}+6q^{4}-4q^{2}-3-2q^{-2}+4q^{-6}-q^{-12}-q^{-14}+q^{-16}\big)+
\\
+A^{18}\big(q^{70}-2q^{68}+q^{64}-2q^{62}+q^{60}-4q^{58}+2q^{54}-6q^{52}-q^{50}-4q^{48}+
\\
+6q^{46}+8q^{44}-9q^{42}-9q^{40}-12q^{38}+12q^{36}+24q^{34}+2q^{32}-12q^{30}-30q^{28}-
\\
-4q^{26}+27q^{24}+24q^{22}+11q^{20}-26q^{18}-26q^{16}-3q^{14}+16q^{12}+28q^{10}+4q^{8}-
\\
-11q^{6}-15q^{4}-8q^{2}+9+8q^{-2}+5q^{-4}-q^{-6}-5q^{-8}-q^{-10}+q^{-14}+q^{-16}\big)+
\\
+A^{20}\big(q^{76}-2q^{74}+2q^{70}-q^{68}+2q^{66}-4q^{64}+3q^{62}+6q^{60}-4q^{58}-3q^{56}-
\\
-9q^{54}+10q^{52}+20q^{50}-3q^{48}-18q^{46}-34q^{44}+5q^{42}+41q^{40}+26q^{38}-9q^{36}-63q^{34}-
\\
-38q^{32}+21q^{30}+53q^{28}+44q^{26}-28q^{24}-56q^{22}-39q^{20}+8q^{18}+49q^{16}+27q^{14}-2q^{12}-
\\
-30q^{10}-26q^{8}+11q^{4}+15q^{2}+3-5q^{-2}-5q^{-4}-3q^{-6}+q^{-8}+q^{-10}+q^{-12}\big)+
\\
+A^{22}\big(q^{82}-2q^{80}+2q^{76}-q^{74}+2q^{72}-6q^{70}+2q^{68}+7q^{66}-3q^{64}-3q^{62}-
\\
-17q^{60}+6q^{58}+26q^{56}+9q^{54}-10q^{52}-47q^{50}-13q^{48}+42q^{46}+51q^{44}+23q^{42}-
\\
-61q^{40}-65q^{38}-7q^{36}+55q^{34}+81q^{32}+5q^{30}-51q^{28}-63q^{26}-21q^{24}+44q^{22}+
\\
+43q^{20}+20q^{18}-19q^{16}-33q^{14}-12q^{12}+2q^{10}+14q^{8}+8q^{6}-q^{4}-3q^{2}-4-q^{-2}\big)+
\\
+A^{24}\big(q^{88}-2q^{86}+2q^{82}-q^{80}+2q^{78}-6q^{76}+q^{74}+7q^{72}-q^{70}-18q^{66}+
\\
+23q^{62}+15q^{60}+2q^{58}-44q^{56}-27q^{54}+23q^{52}+49q^{50}+44q^{48}-37q^{46}-65q^{44}-
\\
-33q^{42}+27q^{40}+79q^{38}+31q^{36}-21q^{34}-55q^{32}-37q^{30}+20q^{28}+34q^{26}+30q^{24}+
\\
+q^{22}-19q^{20}-12q^{18}-5q^{16}+7q^{14}+7q^{12}+3q^{10}+q^{8}-q^{6}-q^{4}\big)+
\\
+A^{26}\big(-q^{92}+q^{88}-q^{86}+q^{84}-3q^{82}+q^{80}+5q^{78}+q^{74}-12q^{72}-
\\
-q^{70}+15q^{68}+13q^{66}+7q^{64}-29q^{62}-24q^{60}+7q^{58}+32q^{56}+41q^{54}-14q^{52}-
\\
-43q^{50}-36q^{48}+3q^{46}+50q^{44}+30q^{42}-q^{40}-33q^{38}-33q^{36}+q^{34}+14q^{32}+
\\
+20q^{30}+5q^{28}-8q^{26}-7q^{24}-6q^{22}+q^{20}+2q^{18}+q^{16}+q^{14}\big)+
\\
+A^{28}\big(q^{94}+q^{90}-q^{88}+q^{86}+2q^{84}-q^{82}+q^{80}-7q^{78}-q^{76}+7q^{74}+5q^{72}+
\\
+5q^{70}-17q^{68}-14q^{66}+q^{64}+14q^{62}+25q^{60}-6q^{58}-21q^{56}-22q^{54}-4q^{52}+25q^{50}+
\\
+16q^{48}+4q^{46}-14q^{44}-17q^{42}-q^{40}+4q^{38}+9q^{36}+3q^{34}-2q^{32}-2q^{30}-2q^{28}\big)+
\\
+A^{30}\big(-q^{94}-q^{88}+q^{86}-3q^{84}+3q^{80}+q^{78}+3q^{76}-7q^{74}-5q^{72}+2q^{70}+5q^{68}+11q^{66}-
\\
-3q^{64}-8q^{62}-7q^{60}-2q^{58}+11q^{56}+5q^{54}+q^{52}-4q^{50}-6q^{48}+q^{46}+q^{44}+2q^{42}+q^{40}-q^{38}\big)+
\\
+A^{32}\big(q^{92}-q^{90}+q^{86}+q^{82}-2q^{80}-q^{78}+q^{76}+q^{74}+3q^{72}-2q^{70}-2q^{68}-q^{66}+3q^{62}-q^{56}-q^{54}+q^{52}\big)
\end{array}
\begin{array}{c}
h_{[2]} =\ \ \ A^8q^{16}\Big((q^{-4}+q^{-8}+q^{-10}+q^{-12}+q^{-14}+q^{-16}+q^{-20}+q^{-22}+q^{-28})A^{-4}+
\\
+(-q^{2}-2q^{-4}-q^{-6}-q^{-8}-2q^{-10}-q^{-12}-2q^{-14}-3q^{-16}-3q^{-22}-q^{-24}+q^{-26}-q^{-28}-q^{-30})A^{-2}+
\\
+(q^{6}-q^{4}+q^{2}+2-q^{-2}+q^{-4}+2q^{-6}+3q^{-10}+q^{-12}-2q^{-14}+3q^{-16}+4q^{-18}-3q^{-20}+4q^{-24}-q^{-28}+q^{-30})+
\\
+(-q^{6}+q^{2}-2-2q^{-6}+2q^{-8}-4q^{-12}+q^{-14}+3q^{-16}-3q^{-18}-2q^{-20}+2q^{-22}-q^{-26})A^{2}+
\\
+(q^{4}-q^{2}+q^{-2}-q^{-4}+q^{-6}+q^{-8}-2q^{-10}+2q^{-14}-q^{-16}-q^{-18}+q^{-20})A^{4}
\Big)
\end{array}
$$

$$\nonumber
\begin{array}{c}
h_{[3]}
=A^{6}\big(q^{24}+q^{20}+q^{18}+2q^{16}+q^{14}+2q^{12}+q^{10}+2q^{8}+2q^{6}+2q^{4}+q^{2}+2+q^{-2}+2q^{-4}+q^{-6}+q^{-8}+q^{-12}+
\\
+q^{-14}+q^{-16}+q^{-24}\big)+A^{8}\big(-q^{34}-q^{30}-3q^{26}-q^{24}-3q^{22}-q^{20}-5q^{18}-4q^{16}-6q^{14}-3q^{12}-5q^{10}-4q^{8}-
\\
-7q^{6}-4q^{4}-5q^{2}-2-5q^{-2}-4q^{-4}-5q^{-6}-q^{-8}-q^{-10}-q^{-12}-4q^{-14}-2q^{-16}-q^{-18}+q^{-20}-q^{-22}-q^{-24}-q^{-26}\big)+
\\
+A^{10}\big(q^{42}+q^{36}+2q^{34}+2q^{32}+2q^{28}+4q^{26}+6q^{24}+3q^{22}+2q^{20}+4q^{18}+8q^{16}+8q^{14}+5q^{12}+3q^{10}+6q^{8}+
\\
+8q^{6}+9q^{4}+4q^{2}+1+2q^{-2}+7q^{-4}+8q^{-6}+3q^{-8}-2q^{-10}+4q^{-14}+5q^{-16}+q^{-18}-q^{-20}+q^{-24}+q^{-26}\big)+
\\
+A^{12}\big(-q^{48}+q^{46}-q^{44}-q^{42}-2q^{40}+q^{38}-q^{36}-3q^{34}-5q^{32}-q^{30}+q^{28}-q^{26}-9q^{24}-6q^{22}-2q^{20}+3q^{18}-6q^{16}-
\\
+9q^{14}-8q^{12}+q^{10}+2q^{8}-3q^{6}-11q^{4}-8q^{2}-1+7q^{-2}-q^{-4}-8q^{-6}-8q^{-8}+q^{-10}+4q^{-12}-4q^{-16}-2q^{-18}+q^{-22}-q^{-24}\big)+
\\
+A^{14}\big(q^{50}+2q^{42}+2q^{40}-q^{36}+q^{34}+4q^{32}+5q^{30}-q^{28}-3q^{26}+9q^{22}+5q^{20}-3q^{18}-6q^{16}+
\\
+3q^{14}+10q^{12}+6q^{10}-5q^{8}-7q^{6}+10q^{2}+6-3q^{-2}-6q^{-4}+5q^{-8}+3q^{-10}-q^{-12}-q^{-14}+q^{-18}\big)+
\\
+A^{16}\big(-q^{50}+q^{44}-2q^{42}-q^{40}-q^{38}+q^{36}+q^{34}-3q^{30}-3q^{28}+2q^{26}+4q^{24}-q^{22}-6q^{20}-
\\
-3q^{18}+5q^{16}+5q^{14}-q^{12}-7q^{10}-3q^{8}+4q^{6}+5q^{4}-q^{2}-4-2q^{-2}+2q^{-4}+q^{-6}-q^{-10}\big)+
\\
+A^{18}\big(q^{48}-q^{46}+q^{40}-q^{32}+q^{28}+q^{26}-q^{24}-2q^{22}+q^{20}+2q^{18}+q^{16}-2q^{14}-2q^{12}+q^{10}+2q^{8}-q^{4}-q^{2}+1\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]}
=A^{8}\big(q^{40}+q^{36}+q^{34}+2q^{32}+2q^{30}+2q^{28}+2q^{26}+3q^{24}+3q^{22}+4q^{20}+3q^{18}+
\\
+4q^{16}+3q^{14}+4q^{12}+4q^{10}+4q^{8}+3q^{6}+3q^{4}+3q^{2}+4+3q^{-2}+3q^{-4}+2q^{-6}+2q^{-8}+
\\
+2q^{-10}+2q^{-12}+2q^{-14}+2q^{-16}+q^{-18}+q^{-20}+q^{-24}+q^{-26}+q^{-28}+q^{-30}+q^{-40}\big)+
\\
+A^{10}\big(-q^{54}-q^{50}-q^{48}-q^{46}-3q^{44}-2q^{42}-3q^{40}-4q^{38}-5q^{36}-8q^{34}-8q^{32}-9q^{30}-
\\
-9q^{28}-10q^{26}-13q^{24}-13q^{22}-14q^{20}-13q^{18}-13q^{16}-15q^{14}-15q^{12}-15q^{10}-13q^{8}-11q^{6}-
\\
-12q^{4}-12q^{2}-13-12q^{-2}-9q^{-4}-8q^{-6}-6q^{-8}-7q^{-10}-8q^{-12}-7q^{-14}-7q^{-16}-3q^{-18}-2q^{-20}-
\\
-2q^{-22}-2q^{-24}-5q^{-26}-3q^{-28}-2q^{-30}-q^{-32}+q^{-34}-q^{-36}-q^{-38}-q^{-40}-q^{-42}\big)+
\\
+A^{12}\big(q^{66}+q^{62}+2q^{58}+2q^{56}+2q^{54}+3q^{52}+2q^{50}+6q^{48}+8q^{46}+7q^{44}+9q^{42}+6q^{40}+
\\
+12q^{38}+15q^{36}+18q^{34}+18q^{32}+16q^{30}+19q^{28}+23q^{26}+25q^{24}+26q^{22}+20q^{20}+22q^{18}+23q^{16}+
\\
+28q^{14}+29q^{12}+24q^{10}+19q^{8}+17q^{6}+17q^{4}+23q^{2}+22+21q^{-2}+14q^{-4}+8q^{-6}+8q^{-8}+9q^{-10}+
\\
+14q^{-12}+15q^{-14}+9q^{-16}+6q^{-18}-q^{-20}+2q^{-22}+5q^{-24}+6q^{-26}+7q^{-28}+2q^{-30}+2q^{-38}+q^{-40}+q^{-42}\big)+
\\
+A^{14}\big(-q^{76}-q^{70}-q^{68}-3q^{66}-q^{64}-q^{62}-4q^{60}-5q^{58}-9q^{56}-4q^{54}-3q^{52}-6q^{50}-11q^{48}-19q^{46}-
\\
-14q^{44}-10q^{42}-10q^{40}-16q^{38}-27q^{36}-24q^{34}-18q^{32}-14q^{30}-19q^{28}-33q^{26}-35q^{24}-28q^{22}-16q^{20}-
\\
-11q^{18}-22q^{16}-32q^{14}-36q^{12}-29q^{10}-13q^{8}-8q^{6}-8q^{4}-19q^{2}-29-25q^{-2}-18q^{-4}-2q^{-6}+3q^{-8}-4q^{-10}-
\\
-11q^{-12}-20q^{-14}-13q^{-16}-4q^{-18}+2q^{-20}+4q^{-22}-4q^{-24}-6q^{-26}-6q^{-28}-3q^{-30}+q^{-32}-q^{-38}-q^{-40}\big)+
\\
+A^{16}\big(q^{84}-q^{82}+q^{80}+q^{78}+q^{76}+2q^{74}-q^{72}+3q^{70}+5q^{68}+4q^{66}+4q^{64}-3q^{62}+6q^{60}+11q^{58}+14q^{56}+
\\
+10q^{54}-3q^{52}+4q^{50}+14q^{48}+23q^{46}+20q^{44}+3q^{40}+14q^{38}+32q^{36}+31q^{34}+7q^{32}-5q^{30}+q^{28}+25q^{26}+43q^{24}+
\\
+29q^{22}+9q^{20}-10q^{18}-5q^{16}+19q^{14}+32q^{12}+35q^{10}+17q^{8}-6q^{6}-9q^{4}-7q^{2}+17+28q^{-2}+21q^{-4}+9q^{-6}-12q^{-8}-
\\
-9q^{-10}+q^{-12}+10q^{-14}+17q^{-16}+4q^{-18}-4q^{-22}-2q^{-24}+4q^{-26}+2q^{-28}+2q^{-30}-q^{-34}+q^{-36}\big)+
\\
+A^{18}\big(-q^{88}-q^{82}-4q^{78}-q^{76}-q^{72}-q^{70}-10q^{68}-6q^{66}-q^{64}+3q^{62}+2q^{60}-15q^{58}-15q^{56}-
\\
-8q^{54}+5q^{52}+8q^{50}-14q^{48}-23q^{46}-17q^{44}+5q^{42}+19q^{40}-2q^{38}-26q^{36}-35q^{34}-14q^{32}+19q^{30}+
\\
+21q^{28}+3q^{26}-27q^{24}-38q^{22}-16q^{20}+6q^{18}+25q^{16}+15q^{14}-11q^{12}-24q^{10}-30q^{8}-7q^{6}+13q^{4}+
\\
+17q^{2}+10-13q^{-2}-17q^{-4}-12q^{-6}-q^{-8}+10q^{-10}+4q^{-12}-5q^{-16}-5q^{-18}+q^{-24}-q^{-28}\big)+
\\
+A^{20}\big(q^{90}+q^{86}-q^{84}+q^{82}+2q^{80}+2q^{78}+3q^{76}-3q^{74}-q^{72}+2q^{70}+6q^{68}+9q^{66}-2q^{64}-
\\
-5q^{62}-4q^{60}+7q^{58}+15q^{56}+4q^{54}-8q^{52}-12q^{50}+2q^{48}+21q^{46}+17q^{44}-2q^{42}-21q^{40}-17q^{38}+
\\
+9q^{36}+25q^{34}+22q^{32}-q^{30}-23q^{28}-18q^{26}-3q^{24}+20q^{22}+24q^{20}+8q^{18}-7q^{16}-22q^{14}-11q^{12}+
\\
+5q^{10}+14q^{8}+16q^{6}-q^{4}-7q^{2}-9-3q^{-2}+6q^{-4}+4q^{-6}+3q^{-8}-q^{-10}-2q^{-12}+q^{-18}\big)+
\\
+A^{22}\big(-q^{90}+q^{82}-3q^{80}-q^{78}-q^{76}+q^{74}+4q^{72}-2q^{70}-2q^{68}-5q^{66}-q^{64}+6q^{62}+2q^{60}-q^{58}-
\\
-8q^{56}-5q^{54}+6q^{52}+8q^{50}+5q^{48}-8q^{46}-13q^{44}-3q^{42}+6q^{40}+14q^{38}+5q^{36}-8q^{34}-11q^{32}-10q^{30}+
\\
+5q^{28}+11q^{26}+8q^{24}+2q^{22}-11q^{20}-8q^{18}-2q^{16}+4q^{14}+9q^{12}+q^{10}-2q^{8}-4q^{6}-3q^{4}+2q^{2}+1+q^{-2}-q^{-6}\big)+
\\
+A^{24}\big(q^{88}-q^{86}+2q^{78}-q^{76}-q^{72}-q^{70}+2q^{68}+q^{64}-q^{62}-2q^{60}+q^{58}+q^{56}+2q^{54}-3q^{50}-q^{48}-q^{46}+
\\
+3q^{44}+3q^{42}-q^{40}-q^{38}-4q^{36}+2q^{32}+2q^{30}+3q^{28}-3q^{26}-2q^{24}-q^{22}+3q^{18}-q^{12}-q^{10}+q^{8}\big)
\end{array}
\begin{array}{c}
h_{[2]} =\ \ \ A^{-8}q^{-16}\Big((q^{20}-q^{18}-q^{16}+3q^{14}+q^{12}-3q^{10}+2q^{8}+2q^{6}-2q^{4}+q^{2}+1-q^{-2}+q^{-4})A^{-4}+
\\
+(-q^{26}+2q^{22}-3q^{20}-5q^{18}+3q^{16}-8q^{12}-q^{10}+2q^{8}-5q^{6}-q^{4}+q^{2}-3-q^{-6})A^{-2}+
\\
+(q^{30}-q^{28}+5q^{24}+q^{22}-3q^{20}+8q^{18}+7q^{16}-q^{14}+5q^{12}+8q^{10}+4q^{6}+4q^{4}-q^{2}+2+2q^{-2}-q^{-4}+q^{-6})+
\\
+(-q^{30}-q^{28}+q^{26}-2q^{24}-5q^{22}-q^{20}-2q^{18}-7q^{16}-4q^{14}-3q^{12}-6q^{10}-3q^{8}-q^{6}-3q^{4}-q^{2}-q^{-2})A^{2}+
\\
+(q^{28}+2q^{22}+2q^{20}+3q^{16}+2q^{14}+q^{12}+2q^{10}+2q^{8}+q^{4})A^{4}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]}
=A^{-18}\big(1-q^{-2}-q^{-4}+3q^{-8}+2q^{-10}-2q^{-12}-4q^{-14}+q^{-16}+5q^{-18}+4q^{-20}-
\\
-4q^{-22}-3q^{-24}+q^{-26}+5q^{-28}-2q^{-32}+2q^{-36}+q^{-44}-q^{-46}+q^{-48}\big)+
\\
+A^{-16}\big(-q^{10}+q^{6}+2q^{4}-3q^{2}-6-3q^{-2}+6q^{-4}+5q^{-6}-6q^{-8}-16q^{-10}-6q^{-12}+6q^{-14}+8q^{-16}-10q^{-18}-
\\
-16q^{-20}-6q^{-22}+8q^{-24}+q^{-26}-8q^{-28}-8q^{-30}+q^{-32}-2q^{-36}-3q^{-38}-2q^{-42}-q^{-46}-q^{-50}\big)+
\\
+A^{-14}\big(q^{18}-q^{14}-q^{12}+4q^{10}+7q^{8}+2q^{6}-6q^{4}-2q^{2}+13+22q^{-2}+8q^{-4}-5q^{-6}-q^{-8}+
\\
+23q^{-10}+30q^{-12}+15q^{-14}-4q^{-16}+5q^{-18}+21q^{-20}+23q^{-22}+4q^{-24}+q^{-26}+6q^{-28}+
\\
+12q^{-30}+5q^{-32}+3q^{-34}+3q^{-36}+3q^{-38}+2q^{-40}+2q^{-42}+q^{-44}+q^{-46}+q^{-50}\big)+
\\
+A^{-12}\big(-q^{24}+q^{22}-2q^{18}-5q^{16}-q^{14}+3q^{12}-14q^{8}-17q^{6}-9q^{4}+4q^{2}-11-27q^{-2}-36q^{-4}-
\\
-18q^{-6}-11q^{-8}-17q^{-10}-38q^{-12}-32q^{-14}-23q^{-16}-9q^{-18}-20q^{-20}-19q^{-22}-19q^{-24}-7q^{-26}-
\\
-9q^{-28}-6q^{-30}-7q^{-32}-4q^{-34}-5q^{-36}-q^{-38}-2q^{-40}-q^{-42}-2q^{-44}+q^{-46}-q^{-48}\big)+
\\
+A^{-10}\big(q^{26}+q^{24}-q^{20}+2q^{18}+7q^{16}+7q^{14}+2q^{12}+q^{10}+10q^{8}+20q^{6}+20q^{4}+13q^{2}+
\\
+13+23q^{-2}+33q^{-4}+31q^{-6}+25q^{-8}+22q^{-10}+27q^{-12}+29q^{-14}+25q^{-16}+18q^{-18}+15q^{-20}+
\\
+13q^{-22}+11q^{-24}+8q^{-26}+7q^{-28}+4q^{-30}+3q^{-32}+2q^{-34}+2q^{-36}+q^{-38}+q^{-42}\big)+
\\
+A^{-8}\big(-q^{26}-q^{24}-q^{22}+q^{20}-2q^{18}-4q^{16}-7q^{14}-3q^{12}-4q^{10}-6q^{8}-
\\
-14q^{6}-12q^{4}-14q^{2}-10-18q^{-2}-16q^{-4}-21q^{-6}-15q^{-8}-18q^{-10}-13q^{-12}-16q^{-14}-
\\
-10q^{-16}-12q^{-18}-6q^{-20}-7q^{-22}-2q^{-24}-4q^{-26}-q^{-28}-2q^{-30}-q^{-34}\big)+
\\
+A^{-6}\big(q^{24}+2q^{16}+2q^{14}+2q^{12}+3q^{8}+4q^{6}+5q^{4}+2q^{2}+5+4q^{-2}+6q^{-4}+
\\
+4q^{-6}+5q^{-8}+4q^{-10}+5q^{-12}+2q^{-14}+3q^{-16}+2q^{-18}+2q^{-20}+q^{-24}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]}
=A^{-24}\big(q^{-8}-q^{-10}-q^{-12}+4q^{-18}+q^{-20}-q^{-22}-3q^{-24}-6q^{-26}+3q^{-28}+
\\
+5q^{-30}+8q^{-32}+3q^{-34}-8q^{-36}-7q^{-38}-5q^{-40}+8q^{-42}+13q^{-44}+3q^{-46}-
\\
-3q^{-48}-12q^{-50}-3q^{-52}+8q^{-54}+7q^{-56}+4q^{-58}-6q^{-60}-4q^{-62}+2q^{-64}+
\\
+2q^{-66}+4q^{-68}-2q^{-70}-q^{-72}+q^{-74}+2q^{-78}-q^{-80}+q^{-84}-q^{-86}+q^{-88}\big)+
\\
+A^{-22}\big(-q^{6}+q^{2}+1+2q^{-2}-4q^{-4}-6q^{-6}-4q^{-8}+12q^{-12}+7q^{-14}-3q^{-16}-17q^{-18}-26q^{-20}-
\\
-6q^{-22}+11q^{-24}+24q^{-26}+11q^{-28}-25q^{-30}-38q^{-32}-33q^{-34}+5q^{-36}+33q^{-38}+17q^{-40}-13q^{-42}-
\\
-45q^{-44}-32q^{-46}+6q^{-48}+21q^{-50}+15q^{-52}-17q^{-54}-27q^{-56}-11q^{-58}+2q^{-60}+11q^{-62}-3q^{-64}-
\\
-10q^{-66}-6q^{-68}-4q^{-70}+3q^{-72}-2q^{-74}-3q^{-76}-q^{-78}-3q^{-80}+q^{-82}-q^{-84}-q^{-86}-q^{-90}\big)+
\\
+A^{-20}\big(q^{18}-2q^{12}-q^{10}+4q^{8}+6q^{6}+9q^{4}-q^{2}-10-8q^{-2}+q^{-4}+30q^{-6}+34q^{-8}+
\\
+23q^{-10}-6q^{-12}-30q^{-14}-6q^{-16}+33q^{-18}+75q^{-20}+74q^{-22}+20q^{-24}-20q^{-26}-32q^{-28}+
\\
+27q^{-30}+89q^{-32}+95q^{-34}+49q^{-36}-21q^{-38}-29q^{-40}+23q^{-42}+69q^{-44}+76q^{-46}+
\\
+22q^{-48}-14q^{-50}-8q^{-52}+21q^{-54}+45q^{-56}+27q^{-58}+5q^{-60}-q^{-62}+3q^{-64}+18q^{-66}+
\\
+11q^{-68}+7q^{-70}+3q^{-72}+q^{-74}+6q^{-76}+3q^{-78}+2q^{-80}+2q^{-82}+2q^{-86}+q^{-90}\big)+
\\
+A^{-18}\big(-q^{28}+q^{24}-6q^{18}-7q^{16}-2q^{14}+2q^{12}+10q^{10}-4q^{8}-22q^{6}-35q^{4}-35q^{2}-3+
\\
+11q^{-2}+5q^{-4}-37q^{-6}-92q^{-8}-95q^{-10}-71q^{-12}-15q^{-14}+3q^{-16}-50q^{-18}-115q^{-20}-167q^{-22}-
\\
-134q^{-24}-57q^{-26}-19q^{-28}-39q^{-30}-122q^{-32}-159q^{-34}-122q^{-36}-54q^{-38}-7q^{-40}-43q^{-42}-
\\
-87q^{-44}-94q^{-46}-64q^{-48}-13q^{-50}-14q^{-52}-33q^{-54}-43q^{-56}-40q^{-58}-13q^{-60}-10q^{-62}-
\\
-11q^{-64}-14q^{-66}-16q^{-68}-5q^{-70}-6q^{-72}-4q^{-74}-3q^{-76}-5q^{-78}-2q^{-82}-q^{-84}-q^{-88}\big)+
\\
+A^{-16}\big(q^{36}-q^{34}+2q^{30}+2q^{28}+5q^{26}-q^{24}-3q^{22}+2q^{20}+7q^{18}+26q^{16}+22q^{14}+14q^{12}+q^{10}-
\\
-3q^{8}+32q^{6}+63q^{4}+88q^{2}+79+37q^{-2}+36q^{-4}+53q^{-6}+122q^{-8}+175q^{-10}+171q^{-12}+137q^{-14}+89q^{-16}+
\\
+99q^{-18}+163q^{-20}+210q^{-22}+227q^{-24}+165q^{-26}+114q^{-28}+105q^{-30}+137q^{-32}+178q^{-34}+156q^{-36}+105q^{-38}+
\\
+69q^{-40}+57q^{-42}+89q^{-44}+84q^{-46}+66q^{-48}+41q^{-50}+23q^{-52}+33q^{-54}+32q^{-56}+27q^{-58}+21q^{-60}+
\\
+8q^{-62}+13q^{-64}+7q^{-66}+8q^{-68}+6q^{-70}+2q^{-72}+4q^{-74}+q^{-76}+q^{-78}+2q^{-80}-q^{-82}+q^{-84}\big)+
\\
+A^{-14}\big(-q^{40}-q^{38}+q^{32}-4q^{30}-8q^{28}-9q^{26}-8q^{24}+q^{22}-3q^{20}-14q^{18}-31q^{16}-47q^{14}-
\\
-39q^{12}-32q^{10}-25q^{8}-42q^{6}-83q^{4}-110q^{2}-127-111q^{-2}-95q^{-4}-111q^{-6}-142q^{-8}-193q^{-10}-
\\
-210q^{-12}-194q^{-14}-172q^{-16}-157q^{-18}-183q^{-20}-209q^{-22}-212q^{-24}-190q^{-26}-145q^{-28}-132q^{-30}-
\\
-132q^{-32}-135q^{-34}-127q^{-36}-91q^{-38}-70q^{-40}-57q^{-42}-54q^{-44}-54q^{-46}-39q^{-48}-30q^{-50}-21q^{-52}-
\\
-16q^{-54}-17q^{-56}-10q^{-58}-10q^{-60}-6q^{-62}-4q^{-64}-4q^{-66}-q^{-68}-2q^{-70}-q^{-72}-q^{-76}\big)+
\end{array}
$$

$$
\begin{array}{c}
+A^{-12}\big(q^{42}+q^{40}+2q^{38}+q^{32}+4q^{30}+11q^{28}+11q^{26}+10q^{24}+8q^{22}+6q^{20}+21q^{18}+
\\
+30q^{16}+44q^{14}+46q^{12}+41q^{10}+45q^{8}+54q^{6}+76q^{4}+99q^{2}+105+112q^{-2}+102q^{-4}+114q^{-6}+
\\
+129q^{-8}+146q^{-10}+159q^{-12}+150q^{-14}+138q^{-16}+137q^{-18}+132q^{-20}+144q^{-22}+131q^{-24}+
\\
+118q^{-26}+98q^{-28}+84q^{-30}+79q^{-32}+70q^{-34}+59q^{-36}+47q^{-38}+32q^{-40}+30q^{-42}+20q^{-44}+
\\
+19q^{-46}+14q^{-48}+9q^{-50}+8q^{-52}+5q^{-54}+3q^{-56}+3q^{-58}+q^{-60}+2q^{-62}+q^{-66}\big)+
\\
+A^{-10}\big(-q^{42}-q^{40}-q^{38}-q^{36}+q^{34}-2q^{32}-4q^{30}-6q^{28}-9q^{26}-5q^{24}-
\\
-6q^{22}-8q^{20}-13q^{18}-22q^{16}-23q^{14}-26q^{12}-25q^{10}-28q^{8}-37q^{6}-42q^{4}-
\\
-52q^{2}-53-53q^{-2}-58q^{-4}-57q^{-6}-66q^{-8}-69q^{-10}-67q^{-12}-67q^{-14}-59q^{-16}-
\\
-59q^{-18}-58q^{-20}-53q^{-22}-50q^{-24}-40q^{-26}-35q^{-28}-29q^{-30}-24q^{-32}-21q^{-34}-
\\
-14q^{-36}-12q^{-38}-8q^{-40}-5q^{-42}-5q^{-44}-2q^{-46}-2q^{-48}-2q^{-50}-q^{-54}\big)+
\\
+A^{-8}\big(q^{40}+2q^{30}+2q^{28}+2q^{26}+2q^{24}+3q^{20}+4q^{18}+7q^{16}+6q^{14}+
\\
+5q^{12}+6q^{10}+7q^{8}+10q^{6}+12q^{4}+10q^{2}+13+10q^{-2}+13q^{-4}+14q^{-6}+
\\
+14q^{-8}+14q^{-10}+13q^{-12}+12q^{-14}+13q^{-16}+10q^{-18}+11q^{-20}+8q^{-22}+
\\
+9q^{-24}+6q^{-26}+5q^{-28}+4q^{-30}+3q^{-32}+2q^{-34}+2q^{-36}+q^{-40}\big)
\end{array}
\begin{array}{c}
h_{[1]} =\ \ \ A^{-2}\Big((-q^{4}+q^{2}-2+q^{-2}-q^{-4})A^{-2}+
\\
+(q^{6}-q^{4}+3q^{2}-2+3q^{-2}-q^{-4}+q^{-6})+(-q^{4}+q^{2}-1+q^{-2}-q^{-4})A^{2}
\end{array}
$$

$$
\begin{array}{c}
h_{[2]} =\ \ \ A^{-4}q^{-8}\Big((q^{14}-q^{12}+3q^{8}-q^{6}-2q^{4}+4q^{2}-2q^{-2}+2q^{-4}-q^{-8}+q^{-10})A^{-4}+
\\
+(-q^{20}+q^{16}-4q^{14}-2q^{12}+5q^{10}-4q^{8}-8q^{6}+5q^{4}-7+2q^{-2}-3q^{-6}+q^{-8}-q^{-12})A^{-2}+
\\
+(q^{24}-q^{22}+q^{20}+4q^{18}-3q^{16}-2q^{14}+10q^{12}-7q^{8}+8q^{6}+5q^{4}-5q^{2}+5+2q^{-2}-2q^{-4}+3q^{-6}+q^{-8}-q^{-10}+q^{-12})+
\\
+(-q^{24}+2q^{20}-3q^{18}-3q^{16}+5q^{14}-6q^{10}+2q^{8}+2q^{6}-4q^{4}+q^{2}-3q^{-2}+q^{-4}-q^{-8})A^{2}+
\\
+(q^{22}-q^{20}-q^{18}+2q^{16}-2q^{12}+q^{10}+q^{8}-q^{6}+q^{4}-1+q^{-2})A^{4}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \ A^{-12}\big(-q^{6}+q^{4}-1-2q^{-2}+q^{-4}+2q^{-6}-q^{-8}-5q^{-10}-q^{-12}+3q^{-14}+3q^{-16}-
\\
-5q^{-18}-3q^{-20}+q^{-22}+3q^{-24}-q^{-26}-2q^{-28}+q^{-32}-q^{-34}+q^{-40}-q^{-42}\big)+
\\
+A^{-10}\big(q^{16}+4q^{8}+2q^{6}-2q^{4}-3q^{2}+7+11q^{-2}+3q^{-4}-11q^{-6}-2q^{-8}+14q^{-10}+17q^{-12}-5q^{-14}-
\\
-10q^{-16}+2q^{-18}+14q^{-20}+4q^{-22}-4q^{-24}-2q^{-26}+4q^{-28}+q^{-30}+q^{-32}+2q^{-36}-q^{-38}+q^{-44}\big)+
\\
+A^{-8}\big(-q^{24}-q^{18}-4q^{16}-2q^{14}+3q^{12}+q^{10}-11q^{8}-13q^{6}+14q^{2}-1-
\\
-25q^{-2}-24q^{-4}+7q^{-6}+19q^{-8}-7q^{-10}-30q^{-12}-14q^{-14}+9q^{-16}+7q^{-18}-
\\
-12q^{-20}-11q^{-22}-3q^{-24}+q^{-26}-2q^{-28}-2q^{-30}-q^{-32}-2q^{-34}-2q^{-36}-q^{-44}\big)+
\\
+A^{-6}\big(q^{30}-q^{28}+q^{26}+2q^{24}+2q^{22}-3q^{20}+8q^{16}+11q^{14}-5q^{12}-11q^{10}+q^{8}+
\\
+27q^{6}+16q^{4}-10q^{2}-21+10q^{-2}+31q^{-4}+17q^{-6}-15q^{-8}-8q^{-10}+12q^{-12}+22q^{-14}+
\\
+2q^{-16}+7q^{-22}+4q^{-24}+5q^{-26}+2q^{-28}+q^{-30}-q^{-32}+3q^{-34}+q^{-36}+q^{-38}-q^{-40}+q^{-42}\big)+
\\
+A^{-4}\big(-q^{32}+q^{28}-4q^{24}-4q^{22}+4q^{20}+7q^{18}-4q^{16}-14q^{14}-7q^{12}+
\\
+13q^{10}+12q^{8}-8q^{6}-21q^{4}-6q^{2}+13+10q^{-2}-11q^{-4}-14q^{-6}-3q^{-8}+7q^{-10}-
\\
-q^{-12}-5q^{-14}-6q^{-16}-3q^{-18}-2q^{-20}-3q^{-26}-3q^{-28}-q^{-36}\big)+
\\
+A^{-2}\big(q^{32}-q^{28}-2q^{26}+3q^{24}+4q^{22}-7q^{18}-3q^{16}+6q^{14}+8q^{12}-
\\
-2q^{10}-8q^{8}-3q^{6}+7q^{4}+6q^{2}-2-5q^{-2}+4q^{-6}+2q^{-8}-q^{-14}+q^{-16}+q^{-18}+
\\
+3q^{-20}-q^{-22}+q^{-28}\big)+\big(-q^{30}+q^{28}+q^{26}-2q^{22}-q^{20}+2q^{18}+2q^{16}-
\\
-q^{14}-2q^{12}-q^{10}+2q^{8}+q^{6}-q^{4}-q^{2}+q^{-2}-q^{-10}+q^{-16}-q^{-18}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{-16}\big(q^{4}-q^{2}+q^{-2}+3q^{-6}-2q^{-8}-2q^{-10}+2q^{-12}+2q^{-14}+11q^{-16}-5q^{-20}-7q^{-22}-
\\
-2q^{-24}+22q^{-26}+16q^{-28}+6q^{-30}-13q^{-32}-21q^{-34}+14q^{-36}+19q^{-38}+23q^{-40}+3q^{-42}-18q^{-44}-3q^{-46}+
\\
+4q^{-48}+16q^{-50}+9q^{-52}-5q^{-54}-2q^{-58}+5q^{-60}+3q^{-62}-q^{-64}+2q^{-66}-q^{-68}+q^{-70}+q^{-72}-q^{-74}+q^{-76}\big)+
\\
+A^{-14}\big(-q^{18}-q^{12}-5q^{8}-2q^{6}+2q^{4}-q^{2}-18q^{-2}-19q^{-4}-6q^{-6}+5q^{-8}+22q^{-10}-
\\
-16q^{-12}-50q^{-14}-63q^{-16}-37q^{-18}+39q^{-20}+35q^{-22}-12q^{-24}-90q^{-26}-122q^{-28}-33q^{-30}+
\\
+24q^{-32}+44q^{-34}-19q^{-36}-99q^{-38}-76q^{-40}-36q^{-42}+18q^{-44}+14q^{-46}-30q^{-48}-35q^{-50}-35q^{-52}-
\\
-8q^{-54}+2q^{-56}-8q^{-58}-5q^{-60}-12q^{-62}-5q^{-64}-q^{-66}-4q^{-68}-2q^{-72}-q^{-74}-q^{-78}\big)+
\\
+A^{-12}\big(q^{30}+q^{26}+2q^{22}+5q^{20}+2q^{18}+3q^{16}-2q^{14}+5q^{12}+23q^{10}+22q^{8}+23q^{6}-11q^{4}-15q^{2}+21+66q^{-2}+
\\
+116q^{-4}+62q^{-6}-16q^{-8}-52q^{-10}-2q^{-12}+168q^{-14}+220q^{-16}+163q^{-18}+q^{-20}-92q^{-22}+35q^{-24}+186q^{-26}+
\\
+274q^{-28}+180q^{-30}+7q^{-32}-14q^{-34}+42q^{-36}+162q^{-38}+169q^{-40}+86q^{-42}+32q^{-44}+7q^{-46}+49q^{-48}+69q^{-50}+
\end{array}
$$

$$
\begin{array}{c}
+49q^{-52}+35q^{-54}+8q^{-56}+15q^{-58}+16q^{-60}+12q^{-62}+12q^{-64}+4q^{-66}+4q^{-68}+3q^{-70}+q^{-72}+2q^{-74}+q^{-78}\big)+
\\
+A^{-10}\big(-q^{40}-2q^{34}-q^{32}-5q^{30}-2q^{28}+2q^{26}-6q^{24}-9q^{22}-26q^{20}-20q^{18}+3q^{16}+7q^{14}+
\\
+2q^{12}-65q^{10}-101q^{8}-80q^{6}-18q^{4}+70q^{2}+5-124q^{-2}-249q^{-4}-252q^{-6}-48q^{-8}+72q^{-10}+45q^{-12}-
\\
-182q^{-14}-399q^{-16}-335q^{-18}-151q^{-20}+37q^{-22}-21q^{-24}-241q^{-26}-336q^{-28}-303q^{-30}-121q^{-32}-
\\
-40q^{-34}-103q^{-36}-158q^{-38}-198q^{-40}-126q^{-42}-63q^{-44}-54q^{-46}-51q^{-48}-72q^{-50}-51q^{-52}-
\\
-32q^{-54}-25q^{-56}-12q^{-58}-18q^{-60}-10q^{-62}-7q^{-64}-7q^{-66}-q^{-68}-3q^{-70}-q^{-72}-q^{-76}\big)+
\\
+A^{-8}\big(q^{48}-q^{46}+q^{44}+2q^{42}+3q^{38}-2q^{36}+3q^{34}+13q^{32}+8q^{30}+11q^{28}-12q^{26}-6q^{24}+26q^{22}+
\\
+50q^{20}+74q^{18}+11q^{16}-39q^{14}-34q^{12}+34q^{10}+186q^{8}+182q^{6}+92q^{4}-56q^{2}-112+83q^{-2}+267q^{-4}+
\\
+356q^{-6}+210q^{-8}-34q^{-10}-41q^{-12}+95q^{-14}+342q^{-16}+383q^{-18}+217q^{-20}+86q^{-22}+41q^{-24}+179q^{-26}+
\\
+278q^{-28}+234q^{-30}+175q^{-32}+78q^{-34}+98q^{-36}+126q^{-38}+116q^{-40}+105q^{-42}+58q^{-44}+49q^{-46}+44q^{-48}+
\\
+29q^{-50}+35q^{-52}+17q^{-54}+17q^{-56}+10q^{-58}+3q^{-60}+7q^{-62}+2q^{-64}+2q^{-66}+2q^{-68}-q^{-70}+q^{-72}\big)+
\\
+A^{-6}\big(-q^{52}+q^{48}-q^{46}-q^{44}-6q^{42}-3q^{40}+5q^{38}+3q^{36}+q^{34}-23q^{32}-29q^{30}-8q^{28}+
\\
+15q^{26}+40q^{24}-10q^{22}-68q^{20}-95q^{18}-63q^{16}+52q^{14}+74q^{12}+18q^{10}-115q^{8}-214q^{6}-125q^{4}-
\\
-2q^{2}+98+25q^{-2}-165q^{-4}-240q^{-6}-207q^{-8}-44q^{-10}+26q^{-12}-58q^{-14}-157q^{-16}-232q^{-18}-
\\
-158q^{-20}-77q^{-22}-68q^{-24}-82q^{-26}-138q^{-28}-121q^{-30}-86q^{-32}-69q^{-34}-46q^{-36}-58q^{-38}-
\\
-45q^{-40}-37q^{-42}-33q^{-44}-17q^{-46}-17q^{-48}-9q^{-50}-7q^{-52}-8q^{-54}-2q^{-56}-3q^{-58}-q^{-60}-q^{-64}\big)+
\\
+A^{-4}\big(q^{54}-2q^{48}+5q^{44}+5q^{42}+5q^{40}-9q^{38}-12q^{36}+q^{34}+15q^{32}+38q^{30}+
\\
+11q^{28}-19q^{26}-37q^{24}-24q^{22}+48q^{20}+69q^{18}+55q^{16}-11q^{14}-72q^{12}-26q^{10}+33q^{8}+
\\
+110q^{6}+91q^{4}+3q^{2}-33-33q^{-2}+55q^{-4}+106q^{-6}+76q^{-8}+41q^{-10}-9q^{-12}+26q^{-14}+
\\
+60q^{-16}+67q^{-18}+64q^{-20}+28q^{-22}+30q^{-24}+35q^{-26}+31q^{-28}+39q^{-30}+20q^{-32}+
\\
+23q^{-34}+16q^{-36}+9q^{-38}+11q^{-40}+6q^{-42}+6q^{-44}+4q^{-46}+q^{-48}+2q^{-50}+q^{-54}\big)+
\\
+A^{-2}\big(-q^{54}+q^{50}+q^{48}+2q^{46}-5q^{44}-5q^{42}-q^{40}+3q^{38}+14q^{36}+q^{34}-
\\
-10q^{32}-17q^{30}-15q^{28}+16q^{26}+19q^{24}+14q^{22}-11q^{20}-37q^{18}-15q^{16}+27q^{12}+
\\
+19q^{10}-19q^{8}-24q^{6}-30q^{4}+q^{2}+17-2q^{-2}-8q^{-4}-28q^{-6}-15q^{-8}-2q^{-10}-
\\
-7q^{-12}-2q^{-14}-16q^{-16}-11q^{-18}-7q^{-20}-11q^{-22}-3q^{-24}-8q^{-26}-4q^{-28}-
\\
-2q^{-30}-6q^{-32}-q^{-34}-2q^{-36}-q^{-38}-q^{-42}\big)+\big(q^{52}-q^{50}-q^{48}+4q^{42}-
\\
-2q^{38}-3q^{36}-4q^{34}+6q^{32}+4q^{30}+3q^{28}-3q^{26}-9q^{24}+q^{22}+2q^{20}+8q^{18}+
\\
+3q^{16}-7q^{14}-q^{12}-3q^{10}+5q^{8}+5q^{6}-2q^{4}+q^{2}-3+2q^{-2}+3q^{-4}-q^{-6}+
\\
+3q^{-8}-q^{-10}+2q^{-12}+q^{-14}-q^{-16}+2q^{-18}+q^{-22}+q^{-24}-q^{-26}+q^{-28}\big)
\end{array}
\begin{array}{c}
h_{[1]} =\ \ \ (q^{4}-q^{2}+2-q^{-2}+q^{-4})A^{-2}+(-q^{6}+q^{4}-3q^{2}+3-3q^{-2}+q^{-4}-q^{-6})+(q^{4}-q^{2}+2-q^{-2}+q^{-4})A^{2}
\end{array}
$$

$$
\begin{array}{c}
h_{[2]} =\ \ \
(q^{8}-q^{6}+2q^{2}-2+4q^{-4}-2q^{-6}-q^{-8}+3q^{-10}-q^{-14}+q^{-16})A^{-4}+
\\
+(-q^{14}+q^{10}-3q^{8}+4q^{4}-7q^{2}-2+8q^{-2}-6q^{-4}-6q^{-6}+5q^{-8}-q^{-10}-4q^{-12}+q^{-14}-q^{-18})A^{-2}+
\\
+(q^{18}-q^{16}+q^{14}+3q^{12}-3q^{10}+q^{8}+9q^{6}-7q^{4}-3q^{2}+15-
\\
-3q^{-2}-7q^{-4}+9q^{-6}+q^{-8}-3q^{-10}+3q^{-12}+q^{-14}-q^{-16}+q^{-18})+
\\
+(-q^{18}+q^{14}-4q^{12}-q^{10}+5q^{8}-6q^{6}-6q^{4}+8q^{2}-2-7q^{-2}+4q^{-4}-3q^{-8}+q^{-10}-q^{-14})A^{2}+
\\
+(q^{16}-q^{14}+3q^{10}-q^{8}-2q^{6}+4q^{4}-2+2q^{-2}-q^{-6}+q^{-8})A^{4}
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \ A^{-6}\big(q^{12}-q^{10}+q^{4}-q^{2}+2q^{-2}+q^{-4}-3q^{-6}-q^{-8}+3q^{-10}+5q^{-12}-
\\
-3q^{-14}-3q^{-16}+q^{-18}+5q^{-20}+q^{-22}-2q^{-24}-q^{-26}+2q^{-28}+q^{-30}-q^{-34}+q^{-36}\big)+
\\
+A^{-4}\big(-q^{22}+q^{16}-2q^{14}-5q^{6}+6q^{2}+1-14q^{-2}-7q^{-4}+9q^{-6}+13q^{-8}-11q^{-10}-17q^{-12}-
\\
-3q^{-14}+12q^{-16}+2q^{-18}-9q^{-20}-9q^{-22}+2q^{-24}+2q^{-26}-q^{-28}-4q^{-30}-q^{-38}\big)+
\\
+A^{-2}\big(q^{30}+2q^{22}+q^{20}+2q^{16}+5q^{14}-6q^{10}+2q^{8}+20q^{6}+10q^{4}-18q^{2}-16+21q^{-2}+
\\
+35q^{-4}-2q^{-6}-27q^{-8}-4q^{-10}+26q^{-12}+19q^{-14}-7q^{-16}-9q^{-18}+5q^{-20}+11q^{-22}+
\\
+3q^{-24}-2q^{-26}+q^{-28}+3q^{-30}+q^{-32}+q^{-38}\big)+\big(-q^{36}+q^{34}-q^{32}-q^{30}-2q^{28}+
\\
+q^{26}-3q^{24}-4q^{22}-2q^{20}+5q^{18}-5q^{16}-16q^{14}-12q^{12}+19q^{10}+13q^{8}-24q^{6}-40q^{4}+
\\
+4q^{2}+37+4q^{-2}-40q^{-4}-24q^{-6}+13q^{-8}+19q^{-10}-12q^{-12}-16q^{-14}-5q^{-16}+5q^{-18}-
\\
-2q^{-20}-4q^{-22}-3q^{-24}+q^{-26}-2q^{-28}-q^{-30}-q^{-32}+q^{-34}-q^{-36}\big)%+
%\\
+A^{2}\big(q^{38}+q^{32}+3q^{30}+q^{28}-2q^{26}+3q^{24}+\\+11q^{22}+5q^{20}-9q^{18}%-
%\\
-7q^{16}+19q^{14}+26q^{12}-4q^{10}-27q^{8}-2q^{6}+35q^{4}+21q^{2}-16-18q^{-2}+10q^{-4}+
\\
+20q^{-6}+2q^{-8}-6q^{-10}+5q^{-14}+2q^{-16}+q^{-20}+2q^{-22}+q^{-30}\big)%+
%\\
+A^{4}\big(-q^{38}-4q^{30}-q^{28}+2q^{26}+2q^{24}-9q^{22}-\\-9q^{20}+2q^{18}+12q^{16}-3q^{14}%-
%\\
-17q^{12}-11q^{10}+13q^{8}+9q^{6}-7q^{4}-14q^{2}+1+6q^{-2}-5q^{-6}-2q^{-14}+q^{-16}-q^{-22}\big)%+
%\\
+A^{6}\big(q^{36}-q^{34}+\\+q^{30}+2q^{28}-q^{26}-2q^{24}+q^{22}+5q^{20}+q^{18}-3q^{16}%-
%\\
-3q^{14}+5q^{12}+3q^{10}-q^{8}-3q^{6}+q^{4}+2q^{2}-q^{-2}+q^{-4}-q^{-10}+q^{-12}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{-8}\big(q^{16}-q^{14}-q^{8}+2q^{6}-q^{4}+q^{2}+1-
\\
-2q^{-2}+q^{-4}-3q^{-6}+2q^{-8}+4q^{-10}+q^{-14}-7q^{-16}-q^{-18}+5q^{-20}+4q^{-22}+
\\
+7q^{-24}-7q^{-26}-5q^{-28}+3q^{-32}+10q^{-34}-2q^{-38}-3q^{-40}-2q^{-42}+6q^{-44}+
\\
+q^{-46}+2q^{-48}-q^{-50}-2q^{-52}+2q^{-54}+q^{-58}-q^{-62}+q^{-64}\big)+
\\
+A^{-6}\big(-q^{30}+2q^{22}-2q^{20}-q^{16}-4q^{14}+3q^{12}-2q^{10}+4q^{8}+3q^{6}-8q^{4}-5q^{2}-
\\
-12+7q^{-2}+18q^{-4}+3q^{-6}-8q^{-8}-35q^{-10}-13q^{-12}+18q^{-14}+24q^{-16}+19q^{-18}-31q^{-20}-
\\
-37q^{-22}-15q^{-24}+9q^{-26}+33q^{-28}+2q^{-30}-17q^{-32}-25q^{-34}-18q^{-36}+10q^{-38}+
\\
+6q^{-40}+4q^{-42}-7q^{-44}-13q^{-46}-q^{-48}-2q^{-50}+2q^{-52}-4q^{-56}-q^{-60}-q^{-66}\big)+
\\
+A^{-4}\big(q^{42}+q^{38}-q^{36}+q^{32}+5q^{28}+q^{26}+2q^{24}+q^{22}-7q^{20}+4q^{18}+
\\
+3q^{16}+16q^{14}+17q^{12}-9q^{10}-14q^{8}-23q^{6}+19q^{4}+58q^{2}+34-4q^{-2}-71q^{-4}-
\\
-39q^{-6}+43q^{-8}+86q^{-10}+79q^{-12}-31q^{-14}-76q^{-16}-41q^{-18}+29q^{-20}+98q^{-22}+
\\
+50q^{-24}-4q^{-26}-42q^{-28}-30q^{-30}+28q^{-32}+37q^{-34}+33q^{-36}+4q^{-38}-15q^{-40}+
\\
+q^{-42}+4q^{-44}+15q^{-46}+8q^{-48}+2q^{-52}+3q^{-56}+2q^{-58}+q^{-62}+q^{-66}\big)+
\\
+A^{-2}\big(-q^{52}-q^{46}+q^{44}-3q^{42}-2q^{40}-2q^{38}-6q^{36}+2q^{34}-2q^{32}+
\\
+q^{30}-4q^{28}-20q^{26}-12q^{24}-11q^{22}+16q^{20}+23q^{18}-16q^{16}-43q^{14}-
\\
-75q^{12}-12q^{10}+66q^{8}+64q^{6}+4q^{4}-133q^{2}-132-17q^{-2}+97q^{-4}+134q^{-6}-
\\
-24q^{-8}-139q^{-10}-143q^{-12}-38q^{-14}+101q^{-16}+74q^{-18}-3q^{-20}-87q^{-22}-
\\
-95q^{-24}-12q^{-26}+21q^{-28}+32q^{-30}-6q^{-32}-39q^{-34}-24q^{-36}-16q^{-38}+
\\
+6q^{-40}+2q^{-42}-8q^{-44}-5q^{-46}-9q^{-48}-q^{-50}-q^{-52}-3q^{-54}-2q^{-58}-q^{-64}\big)+
\\
+\big(q^{60}-q^{58}+q^{56}+q^{54}+4q^{50}+3q^{46}+4q^{44}-3q^{42}+8q^{40}+5q^{38}+16q^{36}+
\\
+15q^{34}-7q^{32}-4q^{30}-8q^{28}+33q^{26}+62q^{24}+30q^{22}-7q^{20}-78q^{18}-26q^{16}+
\\
+82q^{14}+132q^{12}+107q^{10}-73q^{8}-141q^{6}-59q^{4}+95q^{2}+225+95q^{-2}-59q^{-4}-
\\
-141q^{-6}-73q^{-8}+107q^{-10}+132q^{-12}+82q^{-14}-26q^{-16}-78q^{-18}-7q^{-20}+
\\
+30q^{-22}+62q^{-24}+33q^{-26}-8q^{-28}-4q^{-30}-7q^{-32}+15q^{-34}+16q^{-36}+5q^{-38}+
\\
+8q^{-40}-3q^{-42}+4q^{-44}+3q^{-46}+4q^{-50}+q^{-54}+q^{-56}-q^{-58}+q^{-60}\big)+
\\
+A^{2}\big(-q^{64}-2q^{58}-3q^{54}-q^{52}-q^{50}-9q^{48}-5q^{46}-8q^{44}+2q^{42}+
\\
+6q^{40}-16q^{38}-24q^{36}-39q^{34}-6q^{32}+32q^{30}+21q^{28}-12q^{26}-95q^{24}-
\\
-87q^{22}-3q^{20}+74q^{18}+101q^{16}-38q^{14}-143q^{12}-139q^{10}-24q^{8}+134q^{6}+
\\
+97q^{4}-17q^{2}-132-133q^{-2}+4q^{-4}+64q^{-6}+66q^{-8}-12q^{-10}-75q^{-12}-
\\
-43q^{-14}-16q^{-16}+23q^{-18}+16q^{-20}-11q^{-22}-12q^{-24}-20q^{-26}-4q^{-28}+
\\
+q^{-30}-2q^{-32}+2q^{-34}-6q^{-36}-2q^{-38}-2q^{-40}-3q^{-42}+q^{-44}-q^{-46}-q^{-52}\big)+
\\
+A^{4}\big(q^{66}+q^{62}+2q^{58}+3q^{56}+2q^{52}+8q^{48}+15q^{46}+4q^{44}+q^{42}-
\\
-15q^{40}+4q^{38}+33q^{36}+37q^{34}+28q^{32}-30q^{30}-42q^{28}-4q^{26}+50q^{24}+
\\
+98q^{22}+29q^{20}-41q^{18}-76q^{16}-31q^{14}+79q^{12}+86q^{10}+43q^{8}-39q^{6}-
\\
-71q^{4}-4q^{2}+34+58q^{-2}+19q^{-4}-23q^{-6}-14q^{-8}-9q^{-10}+17q^{-12}+16q^{-14}+
\\
+3q^{-16}+4q^{-18}-7q^{-20}+q^{-22}+2q^{-24}+q^{-26}+5q^{-28}+q^{-32}-q^{-36}+q^{-38}+q^{-42}\big)+
\\
+A^{6}\big(-q^{66}-q^{60}-4q^{56}+2q^{52}-2q^{50}-q^{48}-13q^{46}-7q^{44}+
\\
+4q^{42}+6q^{40}+10q^{38}-18q^{36}-25q^{34}-17q^{32}+2q^{30}+33q^{28}+
\\
+9q^{26}-15q^{24}-37q^{22}-31q^{20}+19q^{18}+24q^{16}+18q^{14}-13q^{12}-
\\
-35q^{10}-8q^{8}+3q^{6}+18q^{4}+7q^{2}-12-5q^{-2}-8q^{-4}+3q^{-6}+
\\
+4q^{-8}-2q^{-10}+3q^{-12}-4q^{-14}-q^{-16}-2q^{-20}+2q^{-22}-q^{-30}\big)+
\\
+A^{8}\big(q^{64}-q^{62}+q^{58}+2q^{54}-2q^{52}-q^{50}+2q^{48}+q^{46}+
\\
+6q^{44}-2q^{42}-3q^{40}-2q^{38}+10q^{34}+3q^{32}-5q^{28}-7q^{26}+
\\
+7q^{24}+4q^{22}+5q^{20}-q^{18}-7q^{16}+q^{14}+4q^{10}+2q^{8}-3q^{6}+
\\
+q^{4}-2q^{2}+1+q^{-2}-q^{-4}+2q^{-6}-q^{-8}-q^{-14}+q^{-16}\big)
\end{array}
\begin{array}{c}
h_{[1]} =\ \ \ A^{-2}\Big((-q^{4}+q^{2}-3+q^{-2}-q^{-4})A^{-2}+
\\
+(q^{6}-q^{4}+4q^{2}-2+4q^{-2}-q^{-4}+q^{-6})+(-q^{4}+q^{2}-2+q^{-2}-q^{-4})A^{2}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[2]} =\ \ \ A^{-4}q^{-8}\Big((q^{14}-q^{12}+4q^{8}-q^{6}-3q^{4}+7q^{2}+1-3q^{-2}+3q^{-4}+q^{-6}-q^{-8}+q^{-10})A^{-4}+
\\
+(-q^{20}+q^{16}-5q^{14}-3q^{12}+6q^{10}-7q^{8}-13q^{6}+6q^{4}-2q^{2}-13+q^{-2}-5q^{-6}-q^{-12})A^{-2}+
\\
+(q^{24}-q^{22}+q^{20}+5q^{18}-3q^{16}-2q^{14}+15q^{12}+q^{10}-8q^{8}+
\\
+15q^{6}+10q^{4}-6q^{2}+10+6q^{-2}-2q^{-4}+4q^{-6}+2q^{-8}-q^{-10}+q^{-12})+
\\
+(-q^{24}+2q^{20}-4q^{18}-4q^{16}+6q^{14}-2q^{12}-10q^{10}+3q^{8}+q^{6}-9q^{4}-5q^{-2}-q^{-8})A^{2}+
\\
+(q^{22}-q^{20}-q^{18}+3q^{16}-3q^{12}+3q^{10}+q^{8}-2q^{6}+2q^{4}+q^{2}-1+q^{-2})A^{4}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \ A^{-12}\big(-q^{6}+q^{4}-1-3q^{-2}+q^{-4}+3q^{-6}-q^{-8}-9q^{-10}-4q^{-12}+5q^{-14}+7q^{-16}-11q^{-18}-
\\
-9q^{-20}-q^{-22}+7q^{-24}-2q^{-26}-6q^{-28}-2q^{-30}+2q^{-32}-q^{-34}-q^{-36}-q^{-38}+q^{-40}-q^{-42}\big)+
\\
+A^{-10}\big(q^{16}+5q^{8}+3q^{6}-2q^{4}-4q^{2}+11+19q^{-2}+8q^{-4}-16q^{-6}-q^{-8}+29q^{-10}+38q^{-12}-3q^{-14}-
\\
-13q^{-16}+9q^{-18}+36q^{-20}+15q^{-22}-3q^{-24}-q^{-26}+13q^{-28}+8q^{-30}+3q^{-32}+4q^{-36}+q^{-38}+q^{-40}+q^{-44}\big)+
\\
+A^{-8}\big(-q^{24}-q^{18}-5q^{16}-3q^{14}+3q^{12}+q^{10}-16q^{8}-22q^{6}-4q^{4}+18q^{2}-7-48q^{-2}-
\\
-50q^{-4}+4q^{-6}+21q^{-8}-29q^{-10}-70q^{-12}-39q^{-14}+4q^{-16}-4q^{-18}-40q^{-20}-33q^{-22}-
\\
-12q^{-24}-4q^{-26}-13q^{-28}-12q^{-30}-5q^{-32}-3q^{-34}-4q^{-36}-2q^{-38}-q^{-40}-q^{-44}\big)+
\\
+A^{-6}\big(q^{30}-q^{28}+q^{26}+2q^{24}+3q^{22}-3q^{20}+10q^{16}+17q^{14}-3q^{12}-
\\
-13q^{10}+4q^{8}+48q^{6}+32q^{4}-9q^{2}-26+35q^{-2}+69q^{-4}+41q^{-6}-15q^{-8}+
\\
+9q^{-10}+48q^{-12}+56q^{-14}+13q^{-16}+15q^{-18}+21q^{-20}+28q^{-22}+11q^{-24}+
\\
+11q^{-26}+10q^{-28}+8q^{-30}+q^{-32}+4q^{-34}+2q^{-36}+2q^{-38}-q^{-40}+q^{-42}\big)+
\\
+A^{-4}\big(-q^{32}+q^{28}-5q^{24}-5q^{22}+4q^{20}+8q^{18}-7q^{16}-22q^{14}-12q^{12}+17q^{10}+
\\
+13q^{8}-21q^{6}-42q^{4}-12q^{2}+17+2q^{-2}-36q^{-4}-35q^{-6}-9q^{-8}-21q^{-12}-23q^{-14}-
\\
-15q^{-16}-8q^{-18}-13q^{-20}-10q^{-22}-4q^{-24}-4q^{-26}-5q^{-28}-2q^{-30}-q^{-32}-q^{-36}\big)+
\\
+A^{-2}\big(q^{32}-q^{28}-2q^{26}+4q^{24}+5q^{22}-9q^{18}-2q^{16}+11q^{14}+13q^{12}-5q^{10}-11q^{8}+
\\
+18q^{4}+9q^{2}-3-5q^{-2}+10q^{-4}+10q^{-6}+4q^{-8}+q^{-10}+7q^{-12}+5q^{-14}+3q^{-16}+q^{-18}+5q^{-20}+
\\
+q^{-22}+q^{-24}+q^{-28}\big)+\big(-q^{30}+q^{28}+q^{26}-3q^{22}-q^{20}+3q^{18}+3q^{16}-3q^{14}-4q^{12}+
\\
+5q^{8}-q^{6}-3q^{4}-2q^{2}+2-2q^{-4}-q^{-6}+q^{-8}-q^{-10}-q^{-12}-q^{-14}+q^{-16}-q^{-18}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{-16}\big(q^{4}-q^{2}+q^{-2}+3q^{-6}-2q^{-8}-2q^{-10}+2q^{-12}+2q^{-14}+
\\
+11q^{-16}-5q^{-20}-7q^{-22}-2q^{-24}+22q^{-26}+16q^{-28}+6q^{-30}-13q^{-32}-21q^{-34}+
\\
+14q^{-36}+19q^{-38}+23q^{-40}+3q^{-42}-18q^{-44}-3q^{-46}+4q^{-48}+16q^{-50}+9q^{-52}-
\\
-5q^{-54}-2q^{-58}+5q^{-60}+3q^{-62}-q^{-64}+2q^{-66}-q^{-68}+q^{-70}+q^{-72}-q^{-74}+q^{-76}\big)+
\\
+A^{-14}\big(-q^{18}-q^{12}-5q^{8}-2q^{6}+2q^{4}-q^{2}-18q^{-2}-19q^{-4}-6q^{-6}+5q^{-8}+22q^{-10}-16q^{-12}-
\\
-50q^{-14}-63q^{-16}-37q^{-18}+39q^{-20}+35q^{-22}-12q^{-24}-90q^{-26}-122q^{-28}-33q^{-30}+24q^{-32}+
\\
+44q^{-34}-19q^{-36}-99q^{-38}-76q^{-40}-36q^{-42}+18q^{-44}+14q^{-46}-30q^{-48}-35q^{-50}-35q^{-52}-
\\
-8q^{-54}+2q^{-56}-8q^{-58}-5q^{-60}-12q^{-62}-5q^{-64}-q^{-66}-4q^{-68}-2q^{-72}-q^{-74}-q^{-78}\big)+
\\
+A^{-12}\big(q^{30}+q^{26}+2q^{22}+5q^{20}+2q^{18}+3q^{16}-2q^{14}+5q^{12}+23q^{10}+22q^{8}+23q^{6}-
\\
-11q^{4}-15q^{2}+21+66q^{-2}+116q^{-4}+62q^{-6}-16q^{-8}-52q^{-10}-2q^{-12}+168q^{-14}+220q^{-16}+
\\
+163q^{-18}+q^{-20}-92q^{-22}+35q^{-24}+186q^{-26}++274q^{-28}+180q^{-30}+7q^{-32}-14q^{-34}+42q^{-36}+
\\
+162q^{-38}+169q^{-40}+86q^{-42}+32q^{-44}+7q^{-46}+49q^{-48}+69q^{-50}+49q^{-52}+35q^{-54}+8q^{-56}+
\\
+15q^{-58}+16q^{-60}+12q^{-62}+12q^{-64}+4q^{-66}+4q^{-68}+3q^{-70}+q^{-72}+2q^{-74}+q^{-78}\big)+
\\
+A^{-10}\big(-q^{40}-2q^{34}-q^{32}-5q^{30}-2q^{28}+2q^{26}-6q^{24}-9q^{22}-26q^{20}-20q^{18}+3q^{16}+7q^{14}+
\\
+2q^{12}-65q^{10}-101q^{8}-80q^{6}-18q^{4}+70q^{2}+5-124q^{-2}-249q^{-4}-252q^{-6}-48q^{-8}+72q^{-10}+45q^{-12}-
\\
-182q^{-14}-399q^{-16}-335q^{-18}-151q^{-20}+37q^{-22}-21q^{-24}-241q^{-26}-336q^{-28}-303q^{-30}-121q^{-32}-
\\
-40q^{-34}-103q^{-36}-158q^{-38}-198q^{-40}-126q^{-42}-63q^{-44}-54q^{-46}-51q^{-48}-72q^{-50}-51q^{-52}-
\\
-32q^{-54}-25q^{-56}-12q^{-58}-18q^{-60}-10q^{-62}-7q^{-64}-7q^{-66}-q^{-68}-3q^{-70}-q^{-72}-q^{-76}\big)+
\\
+A^{-8}\big(q^{48}-q^{46}+q^{44}+2q^{42}+3q^{38}-2q^{36}+3q^{34}+13q^{32}+8q^{30}+11q^{28}-12q^{26}-6q^{24}+26q^{22}+
\\
+50q^{20}+74q^{18}+11q^{16}-39q^{14}-34q^{12}+34q^{10}+186q^{8}+182q^{6}+92q^{4}-56q^{2}-112+83q^{-2}+267q^{-4}+
\\
+356q^{-6}+210q^{-8}-34q^{-10}-41q^{-12}+95q^{-14}+342q^{-16}+383q^{-18}+217q^{-20}+86q^{-22}+41q^{-24}+179q^{-26}+
\\
+278q^{-28}+234q^{-30}+175q^{-32}+78q^{-34}+98q^{-36}+126q^{-38}+116q^{-40}+105q^{-42}+58q^{-44}+49q^{-46}+44q^{-48}+
\\
+29q^{-50}+35q^{-52}+17q^{-54}+17q^{-56}+10q^{-58}+3q^{-60}+7q^{-62}+2q^{-64}+2q^{-66}+2q^{-68}-q^{-70}+q^{-72}\big)+
\\
+A^{-6}\big(-q^{52}+q^{48}-q^{46}-q^{44}-6q^{42}-3q^{40}+5q^{38}+3q^{36}+q^{34}-23q^{32}-29q^{30}-8q^{28}+
\\
+15q^{26}+40q^{24}-10q^{22}-68q^{20}-95q^{18}-63q^{16}+52q^{14}+74q^{12}+18q^{10}-115q^{8}-214q^{6}-125q^{4}-
\\
-2q^{2}+98+25q^{-2}-165q^{-4}-240q^{-6}-207q^{-8}-44q^{-10}+26q^{-12}-58q^{-14}-157q^{-16}-232q^{-18}-158q^{-20}-
\\
-77q^{-22}-68q^{-24}-82q^{-26}-138q^{-28}-121q^{-30}-86q^{-32}-69q^{-34}-46q^{-36}-58q^{-38}-45q^{-40}-
\\
-37q^{-42}-33q^{-44}-17q^{-46}-17q^{-48}-9q^{-50}-7q^{-52}-8q^{-54}-2q^{-56}-3q^{-58}-q^{-60}-q^{-64}\big)+
\\
+A^{-4}\big(q^{54}-2q^{48}+5q^{44}+5q^{42}+5q^{40}-9q^{38}-12q^{36}+q^{34}+15q^{32}+38q^{30}+
\\
+11q^{28}-19q^{26}-37q^{24}-24q^{22}+48q^{20}+69q^{18}+55q^{16}-11q^{14}-72q^{12}-26q^{10}+
\end{array}
$$

$$
\begin{array}{c}
+33q^{8}+110q^{6}+91q^{4}+3q^{2}-33-33q^{-2}+55q^{-4}+106q^{-6}+76q^{-8}+41q^{-10}-9q^{-12}+
\\
+26q^{-14}+60q^{-16}+67q^{-18}+64q^{-20}+28q^{-22}+30q^{-24}+35q^{-26}+31q^{-28}+39q^{-30}+
\\
+20q^{-32}+23q^{-34}+16q^{-36}+9q^{-38}+11q^{-40}+6q^{-42}+6q^{-44}+4q^{-46}+q^{-48}+2q^{-50}+q^{-54}\big)+
\\
+A^{-2}\big(-q^{54}+q^{50}+q^{48}+2q^{46}-5q^{44}-5q^{42}-q^{40}+3q^{38}+14q^{36}+q^{34}-10q^{32}-17q^{30}-
\\
-15q^{28}+16q^{26}+19q^{24}+14q^{22}-11q^{20}-37q^{18}-15q^{16}+27q^{12}+19q^{10}-19q^{8}-24q^{6}-
\\
-30q^{4}+q^{2}+17-2q^{-2}-8q^{-4}-28q^{-6}-15q^{-8}-2q^{-10}-7q^{-12}-2q^{-14}-16q^{-16}-11q^{-18}-
\\
-7q^{-20}-11q^{-22}-3q^{-24}-8q^{-26}-4q^{-28}-2q^{-30}-6q^{-32}-q^{-34}-2q^{-36}-q^{-38}-q^{-42}\big)+
\\
+\big(q^{52}-q^{50}-q^{48}+4q^{42}-2q^{38}-3q^{36}-4q^{34}+6q^{32}+4q^{30}+3q^{28}-3q^{26}-9q^{24}+
\\
+q^{22}+2q^{20}+8q^{18}+3q^{16}-7q^{14}-q^{12}-3q^{10}+5q^{8}+5q^{6}-2q^{4}+q^{2}-3+2q^{-2}+3q^{-4}-
\\
-q^{-6}+3q^{-8}-q^{-10}+2q^{-12}+q^{-14}-q^{-16}+2q^{-18}+q^{-22}+q^{-24}-q^{-26}+q^{-28}\big)
\end{array}
\begin{array}{c}
h_{[1]} =\ \ \ A^2\Big((-q^{4}+2q^{2}-2+2q^{-2}-q^{-4})A^{-2}+
\\
+(q^{6}-2q^{4}+4q^{2}-4+4q^{-2}-2q^{-4}+q^{-6})+(-q^{4}+2q^{2}-3+2q^{-2}-q^{-4})A^{2}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[2]} =\ \ \ A^4q^{8}\Big((q^{2}-2+q^{-2}+3q^{-4}-5q^{-6}+2q^{-8}+5q^{-10}-6q^{-12}-q^{-14}+5q^{-16}-2q^{-18}-2q^{-20}+q^{-22})A^{-4}+
\\
+(-q^{8}+q^{6}+q^{4}-6q^{2}+4+4q^{-2}-12q^{-4}+6q^{-6}+10q^{-8}-14q^{-10}-
\\
-q^{-12}+13q^{-14}-4q^{-16}-5q^{-18}+4q^{-20}+q^{-22}-q^{-24})A^{-2}+
\\
+(q^{12}-2q^{10}+2q^{8}+4q^{6}-8q^{4}+6q^{2}+9-18q^{-2}+8q^{-4}+18q^{-6}-
\\
-21q^{-8}-4q^{-10}+19q^{-12}-7q^{-14}-8q^{-16}+6q^{-18}-2q^{-22}+q^{-24})+
\\
+(-q^{12}+q^{10}+q^{8}-6q^{6}+4q^{4}+6q^{2}-16+4q^{-2}+16q^{-4}-16q^{-6}-
\\
-6q^{-8}+14q^{-10}-2q^{-12}-6q^{-14}+3q^{-16}+q^{-18}-q^{-20})A^{2}+
\\
+(q^{10}-2q^{8}+q^{6}+4q^{4}-7q^{2}+1+9q^{-2}-7q^{-4}-3q^{-6}+6q^{-8}-q^{-10}-2q^{-12}+q^{-14})A^{4}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \ \big(-q^{18}+2q^{16}-q^{14}-2q^{12}+q^{10}+3q^{8}-q^{6}-6q^{4}+4q^{2}+8-3q^{-2}-11q^{-4}+q^{-6}+
\\
+13q^{-8}+3q^{-10}-12q^{-12}-7q^{-14}+6q^{-16}+9q^{-18}-2q^{-20}-6q^{-22}-q^{-24}+2q^{-26}+2q^{-28}-q^{-30}\big)+
\\
+A^{2}\big(q^{28}-q^{26}+q^{22}+4q^{20}-4q^{18}-3q^{16}+7q^{14}+4q^{12}-10q^{10}-9q^{8}+
\\
+17q^{6}+14q^{4}-19q^{2}-27+13q^{-2}+35q^{-4}+2q^{-6}-35q^{-8}-17q^{-10}+22q^{-12}+26q^{-14}-
\\
-6q^{-16}-20q^{-18}-5q^{-20}+9q^{-22}+7q^{-24}-3q^{-26}-3q^{-28}-q^{-30}+q^{-32}\big)+
\\
+A^{4}\big(-q^{36}+q^{34}-2q^{30}-3q^{28}+2q^{26}+4q^{24}-9q^{22}-6q^{20}+13q^{18}+
\\
+3q^{16}-22q^{14}-14q^{12}+38q^{10}+28q^{8}-40q^{6}-51q^{4}+29q^{2}+71+4q^{-2}-
\\
-69q^{-4}-33q^{-6}+42q^{-8}+49q^{-10}-12q^{-12}-38q^{-14}-8q^{-16}+20q^{-18}+
\\
+13q^{-20}-6q^{-22}-7q^{-24}+q^{-26}+3q^{-28}+q^{-30}-q^{-32}\big)+
\\
+A^{6}\big(q^{42}-2q^{40}+2q^{38}+2q^{36}-4q^{32}+5q^{30}+8q^{28}-7q^{26}-
\\
-6q^{24}+22q^{22}+11q^{20}-30q^{18}-28q^{16}+52q^{14}+53q^{12}-47q^{10}-88q^{8}+
\\
+20q^{6}+103q^{4}+24q^{2}-90-59q^{-2}+45q^{-4}+68q^{-6}-9q^{-8}-46q^{-10}-14q^{-12}+
\\
+22q^{-14}+13q^{-16}-8q^{-18}-8q^{-20}+2q^{-22}+2q^{-24}-2q^{-28}+q^{-30}\big)+
\\
=A^{8}\big(-q^{44}+q^{42}-2q^{38}-2q^{36}+3q^{34}+2q^{32}-12q^{30}-6q^{28}+
\\
+20q^{26}+11q^{24}-34q^{22}-38q^{20}+42q^{18}+65q^{16}-31q^{14}-92q^{12}-
\\
-7q^{10}+96q^{8}+47q^{6}-67q^{4}-66q^{2}+21+60q^{-2}+9q^{-4}-33q^{-6}-18q^{-8}+
\\
+12q^{-10}+14q^{-12}-2q^{-14}-6q^{-16}+2q^{-20}+q^{-22}-q^{-24}\big)+
\\
+A^{10}\big(q^{44}-q^{42}+q^{38}+3q^{36}-5q^{34}-3q^{32}+11q^{30}+12q^{28}-17q^{26}-
\\
-27q^{24}+19q^{22}+49q^{20}-7q^{18}-59q^{16}-20q^{14}+57q^{12}+40q^{10}-31q^{8}-46q^{6}+
\\
+5q^{4}+33q^{2}+10-16q^{-2}-11q^{-4}+4q^{-6}+7q^{-8}-q^{-10}-2q^{-12}-q^{-14}+q^{-16}\big)+
\\
+A^{12}\big(-q^{42}+2q^{40}-q^{38}-2q^{36}+q^{34}+5q^{32}-2q^{30}-12q^{28}+3q^{26}+18q^{24}+q^{22}-
\\
-20q^{20}-12q^{18}+20q^{16}+15q^{14}-10q^{12}-15q^{10}+q^{8}+11q^{6}+2q^{4}-5q^{2}-2+q^{-2}+2q^{-4}-q^{-6}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ \big(q^{28}-2q^{26}+q^{24}+2q^{22}-2q^{20}+q^{18}-4q^{16}+4q^{14}+4q^{12}-
\\
-7q^{10}-5q^{6}+11q^{4}+10q^{2}-13-9q^{-2}-11q^{-4}+19q^{-6}+25q^{-8}-7q^{-10}-18q^{-12}-
\\
-31q^{-14}+8q^{-16}+32q^{-18}+16q^{-20}-34q^{-24}-16q^{-26}+7q^{-28}+17q^{-30}+20q^{-32}-
\\
-8q^{-34}-11q^{-36}-8q^{-38}-q^{-40}+9q^{-42}+2q^{-44}+q^{-46}-2q^{-48}-2q^{-50}+q^{-52}\big)+
\\
+A^{2}\big(-q^{42}+q^{40}-2q^{36}+q^{34}-4q^{32}+5q^{30}+q^{28}-9q^{26}+5q^{24}-2q^{22}+12q^{20}-4q^{18}-
\\
-26q^{16}+9q^{14}+13q^{12}+36q^{10}-2q^{8}-63q^{6}-25q^{4}+12q^{2}+84+53q^{-2}-58q^{-4}-81q^{-6}-66q^{-8}+
\\
-60q^{-10}+112q^{-12}+43q^{-14}-32q^{-16}-114q^{-18}-49q^{-20}+37q^{-22}+71q^{-24}+61q^{-26}-28q^{-28}-50q^{-30}-
\\
-35q^{-32}-q^{-34}+35q^{-36}+16q^{-38}+2q^{-40}-11q^{-42}-12q^{-44}+q^{-46}+2q^{-48}+3q^{-50}+q^{-52}-q^{-54}\big)+
\\
+A^{4}\big(q^{54}-q^{52}+q^{50}+2q^{46}+3q^{44}-4q^{42}+4q^{40}-q^{38}+6q^{36}+4q^{34}-16q^{32}+
\\
+17q^{30}+10q^{28}+9q^{26}-23q^{24}-58q^{22}+29q^{20}+61q^{18}+66q^{16}-37q^{14}-162q^{12}-58q^{10}+
\\
+77q^{8}+204q^{6}+101q^{4}-163q^{2}-218-122q^{-2}+160q^{-4}+266q^{-6}+88q^{-8}-112q^{-10}-260q^{-12}-
\\
-106q^{-14}+101q^{-16}+175q^{-18}+124q^{-20}-68q^{-22}-120q^{-24}-77q^{-26}+13q^{-28}+84q^{-30}+
\\
+41q^{-32}+q^{-34}-33q^{-36}-27q^{-38}+4q^{-40}+9q^{-42}+11q^{-44}-4q^{-48}-2q^{-50}-q^{-52}+q^{-54}\big)+
\\
+A^{6}\big(-q^{64}+q^{62}-3q^{58}+q^{56}-4q^{54}+2q^{52}+q^{50}-10q^{48}+3q^{46}-8q^{44}+
\\
+2q^{42}-7q^{40}-28q^{38}+27q^{36}+24q^{34}+14q^{32}-58q^{30}-110q^{28}+39q^{26}+133q^{24}+
\\
+149q^{22}-57q^{20}-293q^{18}-151q^{16}+127q^{14}+392q^{12}+231q^{10}-239q^{8}-417q^{6}-
\\
-260q^{4}+245q^{2}+478+218q^{-2}-162q^{-4}-439q^{-6}-215q^{-8}+138q^{-10}+297q^{-12}+
\\
+216q^{-14}-90q^{-16}-195q^{-18}-133q^{-20}+15q^{-22}+127q^{-24}+64q^{-26}-2q^{-28}-54q^{-30}-
\\
-41q^{-32}+10q^{-34}+16q^{-36}+16q^{-38}-2q^{-40}-9q^{-42}-q^{-44}+3q^{-48}+q^{-50}-q^{-52}\big)+
\\
+A^{8}\big(q^{72}-2q^{70}+2q^{68}+2q^{66}-2q^{64}+4q^{62}-5q^{60}+6q^{58}+8q^{56}-7q^{54}+
\\
+14q^{52}-3q^{50}+12q^{48}-5q^{46}-36q^{44}+42q^{42}+53q^{40}+53q^{38}-62q^{36}-175q^{34}+
\\
+167q^{30}+269q^{28}+13q^{26}-388q^{24}-321q^{22}+33q^{20}+515q^{18}+448q^{16}-169q^{14}-
\\
-556q^{12}-507q^{10}+155q^{8}+606q^{6}+409q^{4}-70q^{2}-541-366q^{-2}+62q^{-4}+328q^{-6}+
\\
+315q^{-8}-42q^{-10}-199q^{-12}-173q^{-14}-23q^{-16}+129q^{-18}+73q^{-20}+17q^{-22}-46q^{-24}-
\\
-45q^{-26}+9q^{-28}+8q^{-30}+15q^{-32}-q^{-34}-9q^{-36}+2q^{-38}-2q^{-40}+2q^{-42}-2q^{-46}+q^{-48}\big)+
\\
+A^{10}\big(-q^{76}+q^{74}-3q^{70}+2q^{68}-3q^{66}+q^{64}-2q^{62}-13q^{60}+
\\
+10q^{58}+4q^{56}+6q^{54}-23q^{52}-58q^{50}+20q^{48}+62q^{46}+76q^{44}-49q^{42}-
\\
-207q^{40}-82q^{38}+126q^{36}+319q^{34}+132q^{32}-326q^{30}-419q^{28}-136q^{26}+
\\
+441q^{24}+574q^{22}+54q^{20}-465q^{18}-621q^{16}-63q^{14}+502q^{12}+514q^{10}+
\\
+121q^{8}-415q^{6}-413q^{4}-81q^{2}+230+321q^{-2}+58q^{-4}-123q^{-6}-168q^{-8}-
\\
-67q^{-10}+78q^{-12}+70q^{-14}+35q^{-16}-26q^{-18}-39q^{-20}-2q^{-22}+5q^{-24}+
\\
+14q^{-26}+2q^{-28}-6q^{-30}-q^{-34}+2q^{-36}+q^{-38}-q^{-40}\big)+
\\
+A^{12}\big(q^{78}-q^{76}+q^{74}+q^{70}+q^{68}-5q^{66}+8q^{64}+6q^{62}+
\\
+7q^{60}-9q^{58}-37q^{56}+11q^{54}+44q^{52}+70q^{50}-6q^{48}-140q^{46}-
\\
-90q^{44}+48q^{42}+241q^{40}+176q^{38}-164q^{36}-325q^{34}-219q^{32}+
\\
+230q^{30}+458q^{28}+180q^{26}-231q^{24}-499q^{22}-189q^{20}+259q^{18}+
\\
+394q^{16}+203q^{14}-214q^{12}-300q^{10}-135q^{8}+95q^{6}+217q^{4}+
\\
+75q^{2}-42-106q^{-2}-61q^{-4}+32q^{-6}+38q^{-8}+30q^{-10}-10q^{-12}-
\\
-21q^{-14}-4q^{-16}+8q^{-20}+q^{-22}-2q^{-24}-q^{-26}-q^{-28}+q^{-30}\big)+
\\
+A^{14}\big(-q^{78}+q^{76}-2q^{72}+2q^{70}-2q^{68}+5q^{66}-2q^{64}-16q^{62}+2q^{60}+
\\
+7q^{58}+34q^{56}+8q^{54}-59q^{52}-49q^{50}-10q^{48}+109q^{46}+110q^{44}-48q^{42}-
\\
-149q^{40}-157q^{38}+71q^{36}+228q^{34}+133q^{32}-59q^{30}-256q^{28}-136q^{26}+89q^{24}+
\\
+188q^{22}+137q^{20}-79q^{18}-138q^{16}-77q^{14}+24q^{12}+100q^{10}+37q^{8}-11q^{6}-
\\
-41q^{4}-30q^{2}+14+13q^{-2}+11q^{-4}-2q^{-6}-9q^{-8}+2q^{-14}+q^{-16}-q^{-18}\big)+
\\
+A^{16}\big(q^{76}-2q^{74}+q^{72}+2q^{70}-3q^{68}+q^{66}-4q^{64}+7q^{62}+
\\
+9q^{60}-11q^{58}-10q^{56}-15q^{54}+23q^{52}+38q^{50}-6q^{48}-31q^{46}-
\\
-55q^{44}+10q^{42}+64q^{40}+39q^{38}-2q^{36}-76q^{34}-40q^{32}+24q^{30}+
\\
+46q^{28}+42q^{26}-26q^{24}-33q^{22}-17q^{20}+5q^{18}+28q^{16}+3q^{14}-
\\
-3q^{12}-9q^{10}-6q^{8}+6q^{6}+q^{4}+2q^{2}-1-2q^{-2}+q^{-4}\big)
\end{array}
\begin{array}{c}
h_{[1]} =\ \ \ (q^{4}-2q^{2}+3-2q^{-2}+q^{-4})A^{-2}+
\\
+(-q^{6}+2q^{4}-4q^{2}+5-4q^{-2}+2q^{-4}-q^{-6})+(q^{4}-2q^{2}+3-2q^{-2}+q^{-4})A^{2}
\end{array}
$$

$$
\begin{array}{c}
h_{[2]} =\ \ \ (q^{8}-2q^{6}+5q^{2}-6-2q^{-2}+10q^{-4}-5q^{-6}-5q^{-8}+6q^{-10}-2q^{-14}+q^{-16})A^{-4}+
\\
+(-q^{14}+q^{12}+2q^{10}-6q^{8}+2q^{6}+11q^{4}-15q^{2}-4+22q^{-2}-
\\
-10q^{-4}-13q^{-6}+13q^{-8}+q^{-10}-7q^{-12}+2q^{-14}+q^{-16}-q^{-18})A^{-2}+
\\
+(q^{18}-2q^{16}+q^{14}+5q^{12}-9q^{10}+q^{8}+18q^{6}-19q^{4}-10q^{2}+31-
\\
-10q^{-2}-19q^{-4}+18q^{-6}+q^{-8}-9q^{-10}+5q^{-12}+q^{-14}-2q^{-16}+q^{-18})+
\\
+(-q^{18}+q^{16}+2q^{14}-7q^{12}+q^{10}+13q^{8}-13q^{6}-10q^{4}+22q^{2}-
\\
-4-15q^{-2}+11q^{-4}+2q^{-6}-6q^{-8}+2q^{-10}+q^{-12}-q^{-14})A^{2}+
\\
+(q^{16}-2q^{14}+6q^{10}-5q^{8}-5q^{6}+10q^{4}-2q^{2}-6+5q^{-2}-2q^{-6}+q^{-8})A^{4}
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \ A^{-6}\big(q^{12}-2q^{10}+2q^{6}+2q^{4}-5q^{2}-5+10q^{-2}+8q^{-4}-12q^{-6}-14q^{-8}+9q^{-10}+23q^{-12}-
\\
-6q^{-14}-21q^{-16}-3q^{-18}+16q^{-20}+8q^{-22}-9q^{-24}-6q^{-26}+3q^{-28}+3q^{-30}-2q^{-34}+q^{-36}\big)+
\\
+A^{-4}\big(-q^{22}+q^{20}+q^{18}-5q^{14}+2q^{12}+9q^{10}-19q^{6}-5q^{4}+33q^{2}+18-42q^{-2}-
\\
-39q^{-4}+33q^{-6}+62q^{-8}-15q^{-10}-62q^{-12}-14q^{-14}+46q^{-16}+27q^{-18}-22q^{-20}-
\\
-25q^{-22}+5q^{-24}+14q^{-26}+2q^{-28}-7q^{-30}-q^{-32}+q^{-34}+q^{-36}-q^{-38}\big)+
\\
+A^{-2}\big(q^{30}-q^{28}-q^{26}+q^{24}+4q^{22}-2q^{20}-9q^{18}+4q^{16}+18q^{14}-
\\
-2q^{12}-37q^{10}-12q^{8}+62q^{6}+39q^{4}-69q^{2}-80+48q^{-2}+116q^{-4}-7q^{-6}-
\\
-107q^{-8}-37q^{-10}+73q^{-12}+56q^{-14}-34q^{-16}-45q^{-18}+6q^{-20}+27q^{-22}+
\\
+4q^{-24}-13q^{-26}-3q^{-28}+5q^{-30}+2q^{-32}-q^{-34}-q^{-36}+q^{-38}\big)+
\\
+\big(-q^{36}+2q^{34}-q^{32}-2q^{30}-q^{28}+6q^{26}-q^{24}-13q^{22}+q^{20}+28q^{18}+
\\
+5q^{16}-49q^{14}-31q^{12}+73q^{10}+71q^{8}-67q^{6}-121q^{4}+25q^{2}+145+25q^{-2}-
\\
-121q^{-4}-67q^{-6}+71q^{-8}+73q^{-10}-31q^{-12}-49q^{-14}+5q^{-16}+28q^{-18}+
\\
+q^{-20}-13q^{-22}-q^{-24}+6q^{-26}-q^{-28}-2q^{-30}-q^{-32}+2q^{-34}-q^{-36}\big)+
\\
+A^{2}\big(q^{38}-q^{36}-q^{34}+2q^{32}+5q^{30}-3q^{28}-13q^{26}+4q^{24}+27q^{22}+
\\
+6q^{20}-45q^{18}-34q^{16}+56q^{14}+73q^{12}-37q^{10}-107q^{8}-7q^{6}+116q^{4}+
\\
+48q^{2}-80-69q^{-2}+39q^{-4}+62q^{-6}-12q^{-8}-37q^{-10}-2q^{-12}+18q^{-14}+
\\
+4q^{-16}-9q^{-18}-2q^{-20}+4q^{-22}+q^{-24}-q^{-26}-q^{-28}+q^{-30}\big)+
\\
+A^{4}\big(-q^{38}+q^{36}+q^{34}-q^{32}-7q^{30}+2q^{28}+14q^{26}+5q^{24}-25q^{22}-
\\
-22q^{20}+27q^{18}+46q^{16}-14q^{14}-62q^{12}-15q^{10}+62q^{8}+33q^{6}-39q^{4}-42q^{2}+
\\
+18+33q^{-2}-5q^{-4}-19q^{-6}+9q^{-10}+2q^{-12}-5q^{-14}+q^{-18}+q^{-20}-q^{-22}\big)+
\\
+A^{6}\big(q^{36}-2q^{34}+3q^{30}+3q^{28}-6q^{26}-9q^{24}+8q^{22}+16q^{20}-3q^{18}-21q^{16}-
\\
-6q^{14}+23q^{12}+9q^{10}-14q^{8}-12q^{6}+8q^{4}+10q^{2}-5-5q^{-2}+2q^{-4}+2q^{-6}-2q^{-10}+q^{-12}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{-8}\big(q^{16}-2q^{14}+2q^{10}-q^{8}+3q^{6}-7q^{4}-q^{2}+8+3q^{-2}+
\\
+6q^{-4}-24q^{-6}-11q^{-8}+19q^{-10}+23q^{-12}+23q^{-14}-43q^{-16}-42q^{-18}+q^{-20}+38q^{-22}+
\\
+66q^{-24}-18q^{-26}-53q^{-28}-41q^{-30}+3q^{-32}+63q^{-34}+22q^{-36}-9q^{-38}-33q^{-40}-
\\
-24q^{-42}+18q^{-44}+12q^{-46}+10q^{-48}-5q^{-50}-10q^{-52}+2q^{-54}+3q^{-58}-2q^{-62}+q^{-64}\big)+
\\
+A^{-6}\big(-q^{30}+q^{28}+q^{26}-q^{24}+q^{22}-5q^{20}+4q^{18}+7q^{16}-5q^{14}-2q^{12}-20q^{10}+
\\
+12q^{8}+37q^{6}+7q^{4}-20q^{2}-87-12q^{-2}+97q^{-4}+98q^{-6}+27q^{-8}-172q^{-10}-148q^{-12}+
\\
+30q^{-14}+175q^{-16}+204q^{-18}-63q^{-20}-204q^{-22}-154q^{-24}+22q^{-26}+208q^{-28}+
\\
+108q^{-30}-27q^{-32}-124q^{-34}-100q^{-36}+38q^{-38}+63q^{-40}+51q^{-42}-9q^{-44}-
\\
-44q^{-46}-11q^{-48}+15q^{-52}+7q^{-54}-6q^{-56}-q^{-58}-2q^{-60}+q^{-62}+q^{-64}-q^{-66}\big)+
\\
+A^{-4}\big(q^{42}-q^{40}-q^{36}+q^{34}+4q^{32}-5q^{30}-5q^{26}+8q^{24}+17q^{22}-18q^{20}-19q^{18}-
\\
-32q^{16}+35q^{14}+95q^{12}+14q^{10}-76q^{8}-190q^{6}-32q^{4}+229q^{2}+245+54q^{-2}-364q^{-4}-
\\
-363q^{-6}+28q^{-8}+390q^{-10}+461q^{-12}-67q^{-14}-433q^{-16}-378q^{-18}+9q^{-20}+421q^{-22}+
\\
+282q^{-24}-19q^{-26}-268q^{-28}-230q^{-30}+49q^{-32}+145q^{-34}+129q^{-36}-14q^{-38}-95q^{-40}-
\\
-41q^{-42}-q^{-44}+43q^{-46}+19q^{-48}-9q^{-50}-8q^{-52}-8q^{-54}+5q^{-56}+3q^{-58}-q^{-64}+q^{-66}\big)+
\\
+A^{-2}\big(-q^{52}+q^{50}+q^{48}-2q^{46}+q^{44}-4q^{42}+3q^{40}+6q^{38}-9q^{36}-8q^{32}+
\\
+20q^{30}+30q^{28}-27q^{26}-42q^{24}-64q^{22}+57q^{20}+166q^{18}+63q^{16}-113q^{14}-336q^{12}-
\\
-124q^{10}+310q^{8}+457q^{6}+204q^{4}-493q^{2}-650-143q^{-2}+525q^{-4}+793q^{-6}+95q^{-8}-
\\
-571q^{-10}-673q^{-12}-142q^{-14}+551q^{-16}+493q^{-18}+77q^{-20}-358q^{-22}-376q^{-24}+
\\
+11q^{-26}+196q^{-28}+203q^{-30}+q^{-32}-133q^{-34}-65q^{-36}-5q^{-38}+62q^{-40}+29q^{-42}-
\\
-17q^{-44}-12q^{-46}-13q^{-48}+9q^{-50}+6q^{-52}-3q^{-54}-3q^{-58}+q^{-60}+q^{-62}-q^{-64}\big)+
\\
+\big(q^{60}-2q^{58}+q^{56}+2q^{54}-2q^{52}+4q^{50}-6q^{48}+3q^{46}+8q^{44}-12q^{42}+
\\
+q^{40}-16q^{38}+24q^{36}+48q^{34}-22q^{32}-54q^{30}-114q^{28}+35q^{26}+216q^{24}+
\\
+149q^{22}-58q^{20}-428q^{18}-285q^{16}+241q^{14}+580q^{12}+462q^{10}-392q^{8}-
\\
-811q^{6}-436q^{4}+383q^{2}+979+383q^{-2}-436q^{-4}-811q^{-6}-392q^{-8}+462q^{-10}+
\\
+580q^{-12}+241q^{-14}-285q^{-16}-428q^{-18}-58q^{-20}+149q^{-22}+216q^{-24}+35q^{-26}-
\\
-114q^{-28}-54q^{-30}-22q^{-32}+48q^{-34}+24q^{-36}-16q^{-38}+q^{-40}-12q^{-42}+
\end{array}
$$

$$
\begin{array}{c}
+8q^{-44}+3q^{-46}-6q^{-48}+4q^{-50}-2q^{-52}+2q^{-54}+q^{-56}-2q^{-58}+q^{-60}\big)+
\\
+A^{2}\big(-q^{64}+q^{62}+q^{60}-3q^{58}-3q^{54}+6q^{52}+9q^{50}-13q^{48}-12q^{46}-17q^{44}+
\\
+29q^{42}+62q^{40}-5q^{38}-65q^{36}-133q^{34}+q^{32}+203q^{30}+196q^{28}+11q^{26}-376q^{24}-
\\
-358q^{22}+77q^{20}+493q^{18}+551q^{16}-142q^{14}-673q^{12}-571q^{10}+95q^{8}+793q^{6}+
\\
+525q^{4}-143q^{2}-650-493q^{-2}+204q^{-4}+457q^{-6}+310q^{-8}-124q^{-10}-336q^{-12}-
\\
-113q^{-14}+63q^{-16}+166q^{-18}+57q^{-20}-64q^{-22}-42q^{-24}-27q^{-26}+30q^{-28}+20q^{-30}-
\\
-8q^{-32}-9q^{-36}+6q^{-38}+3q^{-40}-4q^{-42}+q^{-44}-2q^{-46}+q^{-48}+q^{-50}-q^{-52}\big)+
\\
+A^{4}\big(q^{66}-q^{64}+3q^{58}+5q^{56}-8q^{54}-8q^{52}-9q^{50}+19q^{48}+
\\
+43q^{46}-q^{44}-41q^{42}-95q^{40}-14q^{38}+129q^{36}+145q^{34}+49q^{32}-230q^{30}-
\\
-268q^{28}-19q^{26}+282q^{24}+421q^{22}+9q^{20}-378q^{18}-433q^{16}-67q^{14}+
\\
+461q^{12}+390q^{10}+28q^{8}-363q^{6}-364q^{4}+54q^{2}+245+229q^{-2}-32q^{-4}-
\\
-190q^{-6}-76q^{-8}+14q^{-10}+95q^{-12}+35q^{-14}-32q^{-16}-19q^{-18}-18q^{-20}+
\\
+17q^{-22}+8q^{-24}-5q^{-26}-5q^{-30}+4q^{-32}+q^{-34}-q^{-36}-q^{-40}+q^{-42}\big)+
\\
+A^{6}\big(-q^{66}+q^{64}+q^{62}-2q^{60}-q^{58}-6q^{56}+7q^{54}+15q^{52}-11q^{48}-
\\
-44q^{46}-9q^{44}+51q^{42}+63q^{40}+38q^{38}-100q^{36}-124q^{34}-27q^{32}+108q^{30}+
\\
+208q^{28}+22q^{26}-154q^{24}-204q^{22}-63q^{20}+204q^{18}+175q^{16}+30q^{14}-148q^{12}-
\\
-172q^{10}+27q^{8}+98q^{6}+97q^{4}-12q^{2}-87-20q^{-2}+7q^{-4}+37q^{-6}+12q^{-8}-20q^{-10}-
\\
-2q^{-12}-5q^{-14}+7q^{-16}+4q^{-18}-5q^{-20}+q^{-22}-q^{-24}+q^{-26}+q^{-28}-q^{-30}\big)+
\\
+A^{8}\big(q^{64}-2q^{62}+3q^{58}+2q^{54}-10q^{52}-5q^{50}+10q^{48}+12q^{46}+18q^{44}-
\\
-24q^{42}-33q^{40}-9q^{38}+22q^{36}+63q^{34}+3q^{32}-41q^{30}-53q^{28}-18q^{26}+
\\
+66q^{24}+38q^{22}+q^{20}-42q^{18}-43q^{16}+23q^{14}+23q^{12}+19q^{10}-11q^{8}-
\\
-24q^{6}+6q^{4}+3q^{2}+8-q^{-2}-7q^{-4}+3q^{-6}-q^{-8}+2q^{-10}-2q^{-14}+q^{-16}\big)
\end{array}
\begin{array}{c}
h_{[1]} =\ \ \ (q^{4}-3q^{2}+3-3q^{-2}+q^{-4})A^{-2}+
\\
+(-q^{6}+3q^{4}-4q^{2}+7-4q^{-2}+3q^{-4}-q^{-6})+(q^{4}-3q^{2}+3-3q^{-2}+q^{-4})A^{2}
\end{array}
$$

$$
\begin{array}{c}
h_{[2]} =\ \ \ (q^{8}-3q^{6}+8q^{2}-9-3q^{-2}+15q^{-4}-7q^{-6}-8q^{-8}+9q^{-10}-3q^{-14}+q^{-16})A^{-4}+
\\
+(-q^{14}+2q^{12}+3q^{10}-9q^{8}+3q^{6}+16q^{4}-23q^{2}-8+31q^{-2}-15q^{-4}-
\\
-20q^{-6}+19q^{-8}+2q^{-10}-10q^{-12}+3q^{-14}+2q^{-16}-q^{-18})A^{-2}+
\\
+(q^{18}-3q^{16}+q^{14}+7q^{12}-14q^{10}+2q^{8}+27q^{6}-26q^{4}-13q^{2}+
\\
+47-13q^{-2}-26q^{-4}+27q^{-6}+2q^{-8}-14q^{-10}+7q^{-12}+q^{-14}-3q^{-16}+q^{-18})+
\\
+(-q^{18}+2q^{16}+3q^{14}-10q^{12}+2q^{10}+19q^{8}-20q^{6}-15q^{4}+31q^{2}-
\\
-8-23q^{-2}+16q^{-4}+3q^{-6}-9q^{-8}+3q^{-10}+2q^{-12}-q^{-14})A^{2}+
\\
+(q^{16}-3q^{14}+9q^{10}-8q^{8}-7q^{6}+15q^{4}-3q^{2}-9+8q^{-2}-3q^{-6}+q^{-8})A^{4}
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \ A^{-6}\big(q^{12}-3q^{10}+5q^{6}+3q^{4}-9q^{2}-11+20q^{-2}+16q^{-4}-21q^{-6}-31q^{-8}+17q^{-10}+42q^{-12}-
\\
-6q^{-14}-42q^{-16}-7q^{-18}+28q^{-20}+17q^{-22}-17q^{-24}-11q^{-26}+4q^{-28}+6q^{-30}-3q^{-34}+q^{-36}\big)+
\\
+A^{-4}\big(-q^{22}+2q^{20}+2q^{18}-2q^{16}-9q^{14}+3q^{12}+19q^{10}-2q^{8}-36q^{6}-14q^{4}+64q^{2}+
\\
+37-69q^{-2}-79q^{-4}+59q^{-6}+113q^{-8}-14q^{-10}-114q^{-12}-27q^{-14}+79q^{-16}+55q^{-18}-
\\
-39q^{-20}-44q^{-22}+6q^{-24}+27q^{-26}+4q^{-28}-11q^{-30}-3q^{-32}+2q^{-34}+2q^{-36}-q^{-38}\big)+
\\
+A^{-2}\big(q^{30}-2q^{28}-2q^{26}+3q^{24}+7q^{22}-4q^{20}-18q^{18}+9q^{16}+36q^{14}-70q^{10}-26q^{8}+
\\
+107q^{6}+75q^{4}-122q^{2}-151+71q^{-2}+200q^{-4}-10q^{-6}-190q^{-8}-73q^{-10}+126q^{-12}+98q^{-14}-59q^{-16}-
\\
-82q^{-18}+11q^{-20}+48q^{-22}+8q^{-24}-24q^{-26}-6q^{-28}+8q^{-30}+4q^{-32}-2q^{-34}-2q^{-36}+q^{-38}\big)+
\\
+\big(-q^{36}+3q^{34}-q^{32}-4q^{30}+10q^{26}-27q^{22}+2q^{20}+49q^{18}+15q^{16}-92q^{14}-53q^{12}+
\\
+124q^{10}+136q^{8}-114q^{6}-201q^{4}+45q^{2}+263+45q^{-2}-201q^{-4}-114q^{-6}+136q^{-8}+124q^{-10}-
\\
-53q^{-12}-92q^{-14}+15q^{-16}+49q^{-18}+2q^{-20}-27q^{-22}+10q^{-26}-4q^{-30}-q^{-32}+3q^{-34}-q^{-36}\big)+
\\
+A^{2}\big(q^{38}-2q^{36}-2q^{34}+4q^{32}+8q^{30}-6q^{28}-24q^{26}+8q^{24}+48q^{22}+11q^{20}-82q^{18}-59q^{16}+
\\
+98q^{14}+126q^{12}-73q^{10}-190q^{8}-10q^{6}+200q^{4}+71q^{2}-151-122q^{-2}+75q^{-4}+107q^{-6}-26q^{-8}-
\\
-70q^{-10}+36q^{-14}+9q^{-16}-18q^{-18}-4q^{-20}+7q^{-22}+3q^{-24}-2q^{-26}-2q^{-28}+q^{-30}\big)+
\\
+A^{4}\big(-q^{38}+2q^{36}+2q^{34}-3q^{32}-11q^{30}+4q^{28}+27q^{26}+6q^{24}-44q^{22}-39q^{20}+
\\
+55q^{18}+79q^{16}-27q^{14}-114q^{12}-14q^{10}+113q^{8}+59q^{6}-79q^{4}-69q^{2}+37+64q^{-2}-
\\
-14q^{-4}-36q^{-6}-2q^{-8}+19q^{-10}+3q^{-12}-9q^{-14}-2q^{-16}+2q^{-18}+2q^{-20}-q^{-22}\big)+
\\
+A^{6}\big(q^{36}-3q^{34}+6q^{30}+4q^{28}-11q^{26}-17q^{24}+17q^{22}+28q^{20}-7q^{18}-42q^{16}-6q^{14}+
\\
+42q^{12}+17q^{10}-31q^{8}-21q^{6}+16q^{4}+20q^{2}-11-9q^{-2}+3q^{-4}+5q^{-6}-3q^{-10}+q^{-12}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{-8}\big(q^{16}-3q^{14}+5q^{10}+3q^{6}-16q^{4}-4q^{2}+19+14q^{-2}+13q^{-4}-57q^{-6}-
\\
-36q^{-8}+38q^{-10}+67q^{-12}+63q^{-14}-90q^{-16}-114q^{-18}-18q^{-20}+92q^{-22}+160q^{-24}-
\\
-17q^{-26}-123q^{-28}-113q^{-30}-q^{-32}+140q^{-34}+65q^{-36}-15q^{-38}-78q^{-40}-57q^{-42}+
\\
+34q^{-44}+31q^{-46}+23q^{-48}-10q^{-50}-21q^{-52}+q^{-54}+q^{-56}+6q^{-58}-3q^{-62}+q^{-64}\big)+
\\
+A^{-6}\big(-q^{30}+2q^{28}+2q^{26}-3q^{24}-2q^{22}-9q^{20}+10q^{18}+19q^{16}-6q^{14}-15q^{12}-
\\
-50q^{10}+22q^{8}+92q^{6}+41q^{4}-43q^{2}-206-63q^{-2}+200q^{-4}+255q^{-6}+97q^{-8}-356q^{-10}-
\\
-375q^{-12}+2q^{-14}+381q^{-16}+480q^{-18}-70q^{-20}-441q^{-22}-385q^{-24}+12q^{-26}+440q^{-28}+
\\
+274q^{-30}-32q^{-32}-273q^{-34}-231q^{-36}+62q^{-38}+143q^{-40}+118q^{-42}-14q^{-44}-92q^{-46}-
\\
-32q^{-48}+q^{-50}+32q^{-52}+16q^{-54}-9q^{-56}-4q^{-58}-4q^{-60}+2q^{-62}+2q^{-64}-q^{-66}\big)+
\\
+A^{-4}\big(q^{42}-2q^{40}-q^{38}+4q^{34}+9q^{32}-11q^{30}-8q^{28}-11q^{26}+22q^{24}+47q^{22}-27q^{20}-58q^{18}-
\\
-90q^{16}+61q^{14}+218q^{12}+78q^{10}-153q^{8}-433q^{6}-134q^{4}+454q^{2}+583+193q^{-2}-722q^{-4}-826q^{-6}-
\\
-40q^{-8}+810q^{-10}+1023q^{-12}-35q^{-14}-887q^{-16}-855q^{-18}-33q^{-20}+864q^{-22}+645q^{-24}-
\\
-4q^{-26}-566q^{-28}-502q^{-30}+78q^{-32}+317q^{-34}+281q^{-36}-25q^{-38}-200q^{-40}-98q^{-42}+q^{-44}+
\\
+90q^{-46}+41q^{-48}-17q^{-50}-21q^{-52}-17q^{-54}+9q^{-56}+6q^{-58}+q^{-60}-q^{-62}-2q^{-64}+q^{-66}\big)+
\\
+A^{-2}\big(-q^{52}+2q^{50}+2q^{48}-4q^{46}-q^{44}-6q^{42}+9q^{40}+15q^{38}-16q^{36}-12q^{34}-
\\
-24q^{32}+43q^{30}+79q^{28}-34q^{26}-100q^{24}-161q^{22}+91q^{20}+362q^{18}+195q^{16}-208q^{14}-
\\
-714q^{12}-338q^{10}+586q^{8}+990q^{6}+489q^{4}-965q^{2}-1397-402q^{-2}+1038q^{-4}+1643q^{-6}+
\\
+266q^{-8}-1167q^{-10}-1431q^{-12}-327q^{-14}+1113q^{-16}+1051q^{-18}+162q^{-20}-757q^{-22}-783q^{-24}+
\\
+17q^{-26}+431q^{-28}+424q^{-30}-12q^{-32}-284q^{-34}-141q^{-36}+5q^{-38}+134q^{-40}+59q^{-42}-38q^{-44}-
\\
-31q^{-46}-22q^{-48}+20q^{-50}+14q^{-52}-4q^{-54}-2q^{-56}-5q^{-58}+2q^{-60}+2q^{-62}-q^{-64}\big)+
\\
+\big(q^{60}-3q^{58}+q^{56}+4q^{54}-3q^{52}+4q^{50}-12q^{48}+6q^{46}+18q^{44}-17q^{42}-6q^{40}-41q^{38}+
\\
+42q^{36}+108q^{34}-18q^{32}-114q^{30}-255q^{28}+35q^{26}+443q^{24}+358q^{22}-96q^{20}-876q^{18}-
\\
-637q^{16}+453q^{14}+1227q^{12}+980q^{10}-752q^{8}-1667q^{6}-909q^{4}+816q^{2}+2015+816q^{-2}-
\\
-909q^{-4}-1667q^{-6}-752q^{-8}+980q^{-10}+1227q^{-12}+453q^{-14}-637q^{-16}-876q^{-18}-96q^{-20}+
\\
+358q^{-22}+443q^{-24}+35q^{-26}-255q^{-28}-114q^{-30}-18q^{-32}+108q^{-34}+42q^{-36}-41q^{-38}-
\\
-6q^{-40}-17q^{-42}+18q^{-44}+6q^{-46}-12q^{-48}+4q^{-50}-3q^{-52}+4q^{-54}+q^{-56}-3q^{-58}+q^{-60}\big)+
\\
+A^{2}\big(-q^{64}+2q^{62}+2q^{60}-5q^{58}-2q^{56}-4q^{54}+14q^{52}+20q^{50}-22q^{48}-31q^{46}-
\\
-38q^{44}+59q^{42}+134q^{40}+5q^{38}-141q^{36}-284q^{34}-12q^{32}+424q^{30}+431q^{28}+17q^{26}-
\\
-783q^{24}-757q^{22}+162q^{20}+1051q^{18}+1113q^{16}-327q^{14}-1431q^{12}-1167q^{10}+266q^{8}+
\\
+1643q^{6}+1038q^{4}-402q^{2}-1397-965q^{-2}+489q^{-4}+990q^{-6}+586q^{-8}-338q^{-10}-714q^{-12}-
\\
-208q^{-14}+195q^{-16}+362q^{-18}+91q^{-20}-161q^{-22}-100q^{-24}-34q^{-26}+79q^{-28}+43q^{-30}-
\\
-24q^{-32}-12q^{-34}-16q^{-36}+15q^{-38}+9q^{-40}-6q^{-42}-q^{-44}-4q^{-46}+2q^{-48}+2q^{-50}-q^{-52}\big)+
\\
+A^{4}\big(q^{66}-2q^{64}-q^{62}+q^{60}+6q^{58}+9q^{56}-17q^{54}-21q^{52}-17q^{50}+
\\
+41q^{48}+90q^{46}+q^{44}-98q^{42}-200q^{40}-25q^{38}+281q^{36}+317q^{34}+78q^{32}-
\\
-502q^{30}-566q^{28}-4q^{26}+645q^{24}+864q^{22}-33q^{20}-855q^{18}-887q^{16}-35q^{14}+
\\
+1023q^{12}+810q^{10}-40q^{8}-826q^{6}-722q^{4}+193q^{2}+583+454q^{-2}-134q^{-4}-433q^{-6}-
\\
-153q^{-8}+78q^{-10}+218q^{-12}+61q^{-14}-90q^{-16}-58q^{-18}-27q^{-20}+47q^{-22}+
\\
+22q^{-24}-11q^{-26}-8q^{-28}-11q^{-30}+9q^{-32}+4q^{-34}-q^{-38}-2q^{-40}+q^{-42}\big)+
\\
+A^{6}\big(-q^{66}+2q^{64}+2q^{62}-4q^{60}-4q^{58}-9q^{56}+16q^{54}+32q^{52}+q^{50}-32q^{48}-
\\
-92q^{46}-14q^{44}+118q^{42}+143q^{40}+62q^{38}-231q^{36}-273q^{34}-32q^{32}+274q^{30}+
\\
+440q^{28}+12q^{26}-385q^{24}-441q^{22}-70q^{20}+480q^{18}+381q^{16}+2q^{14}-375q^{12}-356q^{10}+
\\
+97q^{8}+255q^{6}+200q^{4}-63q^{2}-206-43q^{-2}+41q^{-4}+92q^{-6}+22q^{-8}-50q^{-10}-15q^{-12}-
\\
-6q^{-14}+19q^{-16}+10q^{-18}-9q^{-20}-2q^{-22}-3q^{-24}+2q^{-26}+2q^{-28}-q^{-30}\big)+
\\
+A^{8}\big(q^{64}-3q^{62}+6q^{58}+q^{56}+q^{54}-21q^{52}-10q^{50}+23q^{48}+31q^{46}+
\\
+34q^{44}-57q^{42}-78q^{40}-15q^{38}+65q^{36}+140q^{34}-q^{32}-113q^{30}-123q^{28}-
\\
-17q^{26}+160q^{24}+92q^{22}-18q^{20}-114q^{18}-90q^{16}+63q^{14}+67q^{12}+38q^{10}-
\\
-36q^{8}-57q^{6}+13q^{4}+14q^{2}+19-4q^{-2}-16q^{-4}+3q^{-6}+5q^{-10}-3q^{-14}+q^{-16}\big)
\end{array}
\begin{array}{c}
h_{[2]} =\ \ \ A^{-16}q^{-32}\Big(q^{16}A^{-4}+(-q^{26}-q^{24}-q^{22}-2q^{20}-q^{18}-q^{16}-2q^{14}-q^{12})A^{-2}+
\\
+(q^{34}+q^{32}+2q^{30}+2q^{28}+3q^{26}+3q^{24}+4q^{22}+4q^{20}+5q^{18}+3q^{16}+3q^{14}+2q^{12}+2q^{10})+
\\
+(-q^{40}-q^{38}-q^{36}-2q^{34}-2q^{32}-3q^{30}-4q^{28}-4q^{26}-5q^{24}-5q^{22}-4q^{20}-5q^{18}-5q^{16}-3q^{14}-2q^{12}-2q^{10}-q^{8})A^{2}+
\\
+(q^{44}+q^{38}+q^{36}+q^{34}+2q^{32}+q^{30}+2q^{28}+2q^{26}+2q^{24}+2q^{22}+3q^{20}+q^{18}+2q^{16}+2q^{14}+q^{12}+q^{8})A^{4}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \ A^{-30}q^{-48}+A^{-28}\big(-q^{-32}-q^{-34}-q^{-36}-q^{-38}-2q^{-40}-2q^{-42}-q^{-44}-q^{-46}-2q^{-48}-2q^{-50}-q^{-52}\big)+
\\
+A^{-26}\big(q^{-18}+q^{-20}+2q^{-22}+2q^{-24}+4q^{-26}+4q^{-28}+5q^{-30}+5q^{-32}+7q^{-34}+
\\
+7q^{-36}+8q^{-38}+8q^{-40}+9q^{-42}+7q^{-44}+6q^{-46}+4q^{-48}+5q^{-50}+3q^{-52}+2q^{-54}\big)+
\\
+A^{-24}\big(-q^{-6}-q^{-8}-2q^{-10}-3q^{-12}-4q^{-14}-5q^{-16}-7q^{-18}-8q^{-20}-10q^{-22}-
\\
-12q^{-24}-14q^{-26}-16q^{-28}-19q^{-30}-19q^{-32}-20q^{-34}-20q^{-36}-20q^{-38}-19q^{-40}-
\\
-19q^{-42}-16q^{-44}-13q^{-46}-10q^{-48}-7q^{-50}-5q^{-52}-4q^{-54}-q^{-56}\big)+
\\
+A^{-22}\big(q^{4}+q^{2}+2+2q^{-2}+4q^{-4}+4q^{-6}+6q^{-8}+7q^{-10}+10q^{-12}+11q^{-14}+14q^{-16}+
\\
+16q^{-18}+20q^{-20}+21q^{-22}+24q^{-24}+24q^{-26}++28q^{-28}+28q^{-30}+31q^{-32}+29q^{-34}+30q^{-36}+
\\
+26q^{-38}+25q^{-40}+21q^{-42}+20q^{-44}+15q^{-46}+12q^{-48}+7q^{-50}+6q^{-52}+3q^{-54}+2q^{-56}\big)+
\\
+A^{-20}\big(-q^{12}-q^{10}-q^{8}-q^{6}-2q^{4}-3q^{2}-3-4q^{-2}-6q^{-4}-7q^{-6}-8q^{-8}-9q^{-10}-12q^{-12}-
\\
-13q^{-14}-14q^{-16}-15q^{-18}-18q^{-20}-20q^{-22}-21q^{-24}-21q^{-26}-22q^{-28}-22q^{-30}-22q^{-32}-21q^{-34}-
\\
-21q^{-36}-19q^{-38}-16q^{-40}-13q^{-42}-12q^{-44}-10q^{-46}-7q^{-48}-4q^{-50}-3q^{-52}-2q^{-54}-q^{-56}\big)+
\\
+A^{-18}\big(q^{18}+q^{10}+q^{8}+q^{6}+q^{4}+2q^{2}+2+2q^{-2}+2q^{-4}+4q^{-6}+3q^{-8}+4q^{-10}+
\\
+4q^{-12}+6q^{-14}+5q^{-16}+6q^{-18}+5q^{-20}+7q^{-22}++7q^{-24}+7q^{-26}+6q^{-28}+8q^{-30}+
\\
+6q^{-32}+6q^{-34}+5q^{-36}+6q^{-38}+4q^{-40}+4q^{-42}+2q^{-44}+3q^{-46}+2q^{-48}+q^{-50}+q^{-54}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{-40}q^{-96}+
\\
+A^{-38}\big(-q^{-74}-q^{-76}-q^{-78}-q^{-80}-q^{-82}-2q^{-84}-2q^{-86}-2q^{-88}-q^{-90}-q^{-92}-2q^{-94}-2q^{-96}-2q^{-98}-q^{-100}\big)+
\\
+A^{-36}\big(q^{-54}+q^{-56}+2q^{-58}+2q^{-60}+3q^{-62}+4q^{-64}+6q^{-66}+6q^{-68}+
\\
+7q^{-70}+7q^{-72}+9q^{-74}+10q^{-76}+12q^{-78}+11q^{-80}+12q^{-82}+12q^{-84}+13q^{-86}+
\\
+11q^{-88}+10q^{-90}+7q^{-92}+7q^{-94}+6q^{-96}+6q^{-98}+3q^{-100}+2q^{-102}\big)+
\\
+A^{-34}\big(-q^{-36}-q^{-38}-2q^{-40}-3q^{-42}-4q^{-44}-6q^{-46}-8q^{-48}-10q^{-50}-
\\
-12q^{-52}-15q^{-54}-18q^{-56}-21q^{-58}-25q^{-60}-28q^{-62}-32q^{-64}-37q^{-66}-40q^{-68}-
\\
-43q^{-70}-45q^{-72}-46q^{-74}-47q^{-76}-47q^{-78}-46q^{-80}-44q^{-82}-42q^{-84}-39q^{-86}-
\\
-34q^{-88}-29q^{-90}-22q^{-92}-17q^{-94}-14q^{-96}-10q^{-98}-7q^{-100}-4q^{-102}-q^{-104}\big)+
\\
+A^{-32}\big(q^{-20}+q^{-22}+2q^{-24}+3q^{-26}+5q^{-28}+6q^{-30}+9q^{-32}+11q^{-34}+
\\
+15q^{-36}+18q^{-38}+23q^{-40}+27q^{-42}+34q^{-44}+39q^{-46}+47q^{-48}+54q^{-50}+64q^{-52}+
\\
+70q^{-54}+80q^{-56}+86q^{-58}+95q^{-60}+100q^{-62}+108q^{-64}+111q^{-66}+118q^{-68}+118q^{-70}+
\\
+121q^{-72}+117q^{-74}+116q^{-76}+106q^{-78}+101q^{-80}+90q^{-82}+83q^{-84}+71q^{-86}+62q^{-88}+
\\
+48q^{-90}+39q^{-92}+27q^{-94}+20q^{-96}+13q^{-98}+10q^{-100}+4q^{-102}+2q^{-104}\big)+
\\
+A^{-30}\big(-q^{-6}-q^{-8}-2q^{-10}-3q^{-12}-4q^{-14}-6q^{-16}-8q^{-18}-10q^{-20}-13q^{-22}-
\\
-17q^{-24}-21q^{-26}-26q^{-28}-32q^{-30}-38q^{-32}-46q^{-34}-55q^{-36}-64q^{-38}-74q^{-40}-
\\
-85q^{-42}-95q^{-44}-106q^{-46}-118q^{-48}-129q^{-50}-141q^{-52}-153q^{-54}-163q^{-56}-
\\
-172q^{-58}-180q^{-60}-185q^{-62}-188q^{-64}-189q^{-66}-187q^{-68}-183q^{-70}-179q^{-72}-
\\
-170q^{-74}-159q^{-76}-146q^{-78}-129q^{-80}-113q^{-82}-98q^{-84}-82q^{-86}-67q^{-88}-
\\
-53q^{-90}-39q^{-92}-27q^{-94}-19q^{-96}-12q^{-98}-7q^{-100}-4q^{-102}-q^{-104}\big)+
\\
+A^{-28}\big(q^{6}+q^{4}+2q^{2}+2+3q^{-2}+4q^{-4}+6q^{-6}+7q^{-8}+9q^{-10}+11q^{-12}+15q^{-14}+
\\
+18q^{-16}+23q^{-18}+26q^{-20}+32q^{-22}+38q^{-24}+46q^{-26}+52q^{-28}+61q^{-30}+67q^{-32}+
\\
+78q^{-34}+86q^{-36}+98q^{-38}+107q^{-40}+120q^{-42}+129q^{-44}+141q^{-46}+148q^{-48}+159q^{-50}+
\\
+164q^{-52}+175q^{-54}+177q^{-56}+184q^{-58}+184q^{-60}+187q^{-62}+183q^{-64}+181q^{-66}+
\\
+170q^{-68}+164q^{-70}+151q^{-72}+144q^{-74}+128q^{-76}+117q^{-78}+98q^{-80}+85q^{-82}+69q^{-84}+
\\
+58q^{-86}+44q^{-88}+35q^{-90}+23q^{-92}+17q^{-94}+10q^{-96}+7q^{-98}+3q^{-100}+2q^{-102}\big)+
\\
+A^{-26}\big(-q^{16}-q^{14}-q^{12}-q^{10}-q^{8}-2q^{6}-3q^{4}-4q^{2}-4-5q^{-2}-7q^{-4}-
\\
-9q^{-6}-11q^{-8}-12q^{-10}-14q^{-12}-17q^{-14}-21q^{-16}-24q^{-18}-27q^{-20}-
\\
-30q^{-22}-34q^{-24}-40q^{-26}-45q^{-28}-50q^{-30}-55q^{-32}-60q^{-34}-65q^{-36}-
\\
-70q^{-38}-75q^{-40}-80q^{-42}-86q^{-44}-91q^{-46}-94q^{-48}-97q^{-50}-99q^{-52}-
\\
-101q^{-54}-102q^{-56}-101q^{-58}-99q^{-60}-97q^{-62}-95q^{-64}-91q^{-66}-85q^{-68}-
\\
-78q^{-70}-70q^{-72}-64q^{-74}-58q^{-76}-50q^{-78}-42q^{-80}-34q^{-82}-27q^{-84}-
\\
-22q^{-86}-17q^{-88}-12q^{-90}-8q^{-92}-5q^{-94}-3q^{-96}-2q^{-98}-q^{-100}\big)+
\\
+A^{-24}\big(q^{24}+q^{14}+q^{12}+q^{10}+q^{8}+q^{6}+2q^{4}+2q^{2}+3+2q^{-2}+3q^{-4}+
\\
+4q^{-6}+5q^{-8}+5q^{-10}+6q^{-12}+6q^{-14}+8q^{-16}+9q^{-18}+10q^{-20}+10q^{-22}+
\\
+12q^{-24}+12q^{-26}+14q^{-28}+15q^{-30}+17q^{-32}+17q^{-34}+20q^{-36}+19q^{-38}+21q^{-40}+
\\
+21q^{-42}+22q^{-44}+23q^{-46}+25q^{-48}+23q^{-50}+24q^{-52}+23q^{-54}+25q^{-56}+22q^{-58}+
\\
+23q^{-60}+20q^{-62}+20q^{-64}+19q^{-66}+18q^{-68}+15q^{-70}+15q^{-72}+11q^{-74}+
\\
+11q^{-76}+9q^{-78}+8q^{-80}+5q^{-82}+5q^{-84}+3q^{-86}+3q^{-88}+2q^{-90}+q^{-92}+q^{-96}\big)
\end{array}
\begin{array}{c}
h_{[2]} =\ \ \ A^4q^{8}\Big((q^{-2}-q^{-6}+q^{-8}+q^{-10}-q^{-12})A^{-4}+(-q^{4}-q^{2}-q^{-2}-3q^{-4}-q^{-6}+q^{-8}-q^{-10}-q^{-12})A^{-2}+
\\
+(q^{8}+q^{4}+3q^{2}+3+q^{-2}+3q^{-4}+3q^{-6}+2q^{-8}+q^{-10}+q^{-12}+q^{-16})+
\\
+(-q^{8}-q^{6}-2q^{2}-3-2q^{-2}-2q^{-4}-2q^{-6}-q^{-8}-q^{-10}-q^{-12})A^{2}+(q^{6}+1+q^{-2}+q^{-6})A^{4}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \ A^{-18}\big(1-q^{-2}-q^{-4}+3q^{-8}+2q^{-10}-2q^{-12}-4q^{-14}+q^{-16}+5q^{-18}+
\\
+4q^{-20}-4q^{-22}-3q^{-24}+q^{-26}+5q^{-28}-2q^{-32}+2q^{-36}+q^{-44}-q^{-46}+q^{-48}\big)+
\\
+A^{-16}\big(-q^{10}+q^{6}+2q^{4}-3q^{2}-6-3q^{-2}+6q^{-4}+5q^{-6}-6q^{-8}-16q^{-10}-6q^{-12}+6q^{-14}+8q^{-16}-
\\
-10q^{-18}-16q^{-20}-6q^{-22}+8q^{-24}+q^{-26}-8q^{-28}-8q^{-30}+q^{-32}-2q^{-36}-3q^{-38}-2q^{-42}-q^{-46}-q^{-50}\big)+
\\
+A^{-14}\big(q^{18}-q^{14}-q^{12}+4q^{10}+7q^{8}+2q^{6}-6q^{4}-2q^{2}+13+22q^{-2}+8q^{-4}-5q^{-6}-
\\
-q^{-8}+23q^{-10}+30q^{-12}+15q^{-14}-4q^{-16}+5q^{-18}+21q^{-20}+23q^{-22}+4q^{-24}+q^{-26}+6q^{-28}+
\\
+12q^{-30}+5q^{-32}+3q^{-34}+3q^{-36}+3q^{-38}+2q^{-40}+2q^{-42}+q^{-44}+q^{-46}+q^{-50}\big)+
\\
+A^{-12}\big(-q^{24}+q^{22}-2q^{18}-5q^{16}-q^{14}+3q^{12}-14q^{8}-17q^{6}-9q^{4}+4q^{2}-11-27q^{-2}-36q^{-4}-
\\
-18q^{-6}-11q^{-8}-17q^{-10}-38q^{-12}-32q^{-14}-23q^{-16}-9q^{-18}-20q^{-20}-19q^{-22}-19q^{-24}-7q^{-26}-
\\
-9q^{-28}-6q^{-30}-7q^{-32}-4q^{-34}-5q^{-36}-q^{-38}-2q^{-40}-q^{-42}-2q^{-44}+q^{-46}-q^{-48}\big)+
\\
+A^{-10}\big(q^{26}+q^{24}-q^{20}+2q^{18}+7q^{16}+7q^{14}+2q^{12}+q^{10}+10q^{8}+20q^{6}+20q^{4}+13q^{2}+
\\
+13+23q^{-2}+33q^{-4}+31q^{-6}+25q^{-8}+22q^{-10}+27q^{-12}+29q^{-14}+25q^{-16}+18q^{-18}+15q^{-20}+
\\
+13q^{-22}+11q^{-24}+8q^{-26}+7q^{-28}+4q^{-30}+3q^{-32}+2q^{-34}+2q^{-36}+q^{-38}+q^{-42}\big)+
\\
+A^{-8}\big(-q^{26}-q^{24}-q^{22}+q^{20}-2q^{18}-4q^{16}-7q^{14}-3q^{12}-4q^{10}-6q^{8}-
\\
-14q^{6}-12q^{4}-14q^{2}-10-18q^{-2}-16q^{-4}-21q^{-6}-15q^{-8}-18q^{-10}-13q^{-12}-16q^{-14}-
\\
-10q^{-16}-12q^{-18}-6q^{-20}-7q^{-22}-2q^{-24}-4q^{-26}-q^{-28}-2q^{-30}-q^{-34}\big)+
\\
+A^{-6}\big(q^{24}+2q^{16}+2q^{14}+2q^{12}+3q^{8}+4q^{6}+5q^{4}+2q^{2}+5+4q^{-2}+6q^{-4}+
\\
+4q^{-6}+5q^{-8}+4q^{-10}+5q^{-12}+2q^{-14}+3q^{-16}+2q^{-18}+2q^{-20}+q^{-24}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ \big(q^{20}-q^{12}+q^{8}+2q^{6}+2q^{4}-2q^{2}-3-2q^{-2}+q^{-4}+
\\
+4q^{-6}+2q^{-8}-q^{-10}-3q^{-12}-2q^{-14}+q^{-16}+q^{-18}+q^{-20}-q^{-24}\big)+
\\
+A^{2}\big(-q^{34}-q^{32}-q^{30}-q^{28}-q^{24}-2q^{22}-3q^{20}-5q^{18}-4q^{16}-
\\
-q^{14}+3q^{12}+5q^{10}-q^{8}-8q^{6}-9q^{4}-3q^{2}+8+10q^{-2}+3q^{-4}-5q^{-6}-
\\
-8q^{-8}-q^{-10}+4q^{-12}+5q^{-14}+2q^{-16}-2q^{-18}-q^{-20}+q^{-24}+q^{-26}\big)+
\\
+A^{4}\big(q^{46}+q^{44}+2q^{42}+q^{40}+2q^{38}+3q^{36}+5q^{34}+8q^{32}+9q^{30}+9q^{28}+9q^{26}+
\\
+6q^{24}+7q^{22}+8q^{20}+14q^{18}+17q^{16}+13q^{14}+2q^{12}-6q^{10}-6q^{8}+6q^{6}+13q^{4}+10q^{2}-
\\
-2-11q^{-2}-8q^{-4}-q^{-6}+4q^{-8}+2q^{-10}-4q^{-12}-4q^{-14}-3q^{-16}-q^{-22}-q^{-24}-q^{-26}\big)+
\\
+A^{6}\big(-q^{56}-q^{54}-q^{52}-2q^{50}-2q^{48}-5q^{46}-8q^{44}-9q^{42}-12q^{40}-
\\
-12q^{38}-15q^{36}-19q^{34}-23q^{32}-28q^{30}-31q^{28}-31q^{26}-26q^{24}-20q^{22}-
\\
-19q^{20}-22q^{18}-28q^{16}-28q^{14}-15q^{12}-4q^{10}+2q^{8}-q^{6}-9q^{4}-7q^{2}-1+
\\
+5q^{-2}+6q^{-4}+2q^{-6}+q^{-8}+q^{-10}+4q^{-12}+3q^{-14}+q^{-16}+q^{-18}+q^{-22}+q^{-24}\big)+
\\
+A^{8}\big(q^{64}+q^{60}+2q^{58}+3q^{56}+5q^{54}+6q^{52}+7q^{50}+11q^{48}+13q^{46}+
\\
+20q^{44}+24q^{42}+30q^{40}+32q^{38}+35q^{36}+37q^{34}+42q^{32}+46q^{30}+52q^{28}+
\\
+50q^{26}+47q^{24}+36q^{22}+30q^{20}+29q^{18}+31q^{16}+28q^{14}+22q^{12}+10q^{10}+
\\
+7q^{8}+4q^{6}+6q^{4}+4q^{2}+1-2q^{-2}-2q^{-4}-q^{-10}-q^{-12}-2q^{-14}\big)+
\\
+A^{10}\big(-q^{68}-q^{66}-q^{64}-2q^{62}-2q^{60}-5q^{58}-7q^{56}-9q^{54}-
\\
-12q^{52}-13q^{50}-17q^{48}-21q^{46}-26q^{44}-33q^{42}-37q^{40}-42q^{38}-42q^{36}-
\\
-42q^{34}-44q^{32}-45q^{30}-48q^{28}-47q^{26}-40q^{24}-34q^{22}-27q^{20}-24q^{18}-
\\
-23q^{16}-18q^{14}-14q^{12}-8q^{10}-6q^{8}-5q^{6}-4q^{4}-3q^{2}-q^{-8}\big)+
\\
+A^{12}\big(q^{70}+q^{68}+2q^{66}+q^{64}+2q^{62}+3q^{60}+5q^{58}+8q^{56}+9q^{54}+
\\
+10q^{52}+13q^{50}+13q^{48}+18q^{46}+19q^{44}+23q^{42}+26q^{40}+28q^{38}+
\\
+27q^{36}+27q^{34}+24q^{32}+26q^{30}+24q^{28}+24q^{26}+18q^{24}+15q^{22}+
\\
+12q^{20}+10q^{18}+9q^{16}+7q^{14}+3q^{12}+3q^{10}+q^{8}+2q^{6}+q^{4}+q^{2}\big)+
\\
+A^{14}\big(-q^{70}-q^{68}-q^{66}-q^{64}-2q^{60}-3q^{58}-4q^{56}-5q^{54}-4q^{52}-
\\
-5q^{50}-6q^{48}-7q^{46}-8q^{44}-8q^{42}-9q^{40}-9q^{38}-9q^{36}-8q^{34}-
\\
-7q^{32}-7q^{30}-6q^{28}-5q^{26}-4q^{24}-2q^{22}-2q^{20}-2q^{18}-q^{16}-q^{14}\big)+
\\
+A^{16}\big(q^{68}+q^{58}+q^{56}+q^{54}+q^{52}+q^{48}+q^{46}+
\\
+2q^{44}+q^{42}+q^{40}+q^{38}+q^{36}+q^{34}+q^{32}+q^{28}\big)
\end{array}
\begin{array}{c}
h_{[2]} =\ \ \ A^8q^{16}\Big((3q^{-8}-q^{-10}+5q^{-14}-2q^{-18}+3q^{-20}+q^{-22})A^{-4}+
\\
+(-q^{-2}-q^{-4}+2q^{-6}-4q^{-8}-6q^{-10}+4q^{-12}-2q^{-14}-8q^{-16}+q^{-20}-2q^{-22}-q^{-24})A^{-2}+
\\
+(q^{2}-1+4q^{-4}-q^{-6}-3q^{-8}+8q^{-10}+3q^{-12}-3q^{-14}+3q^{-16}+3q^{-18}+q^{-22})+
\\
+(-q^{2}+2q^{-2}-2q^{-4}-3q^{-6}+3q^{-8}-4q^{-12}-q^{-18})A^{2}+
\\
+(1-q^{-2}-q^{-4}+2q^{-6}-q^{-10}+q^{-12})A^{4} \Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \ A^{6}\big(4q^{18}-q^{16}+2q^{12}+7q^{10}+2q^{8}-3q^{6}+8q^{2}+5-4q^{-4}+3q^{-6}+2q^{-8}+2q^{-10}\big)+
\\
+A^{8}\big(-q^{28}-q^{26}-q^{24}+3q^{22}-5q^{20}-9q^{18}-6q^{16}+6q^{14}-2q^{12}-18q^{10}-
\\
-19q^{8}+2q^{6}+6q^{4}-5q^{2}-18-8q^{-2}+3q^{-6}-3q^{-8}-3q^{-10}-2q^{-12}\big)+
\\
+A^{10}\big(q^{36}-q^{30}+2q^{28}+6q^{26}+q^{24}-5q^{22}+q^{20}+17q^{18}+19q^{16}-3q^{14}-
\\
+7q^{12}+11q^{10}+28q^{8}+16q^{6}-3q^{4}-2q^{2}+8+11q^{-2}+5q^{-4}+q^{-8}+q^{-10}+q^{-12}\big)+
\\
+A^{12}\big(-q^{42}+q^{40}-q^{36}-3q^{34}+q^{32}+4q^{30}-q^{28}-10q^{26}-6q^{24}+5q^{22}+9q^{20}-
\\
+14q^{18}-20q^{16}-11q^{14}+6q^{12}-12q^{8}-14q^{6}-5q^{4}-2q^{2}-1-3q^{-2}-q^{-4}-2q^{-6}\big)+
\\
+A^{14}\big(q^{44}-q^{40}-q^{38}+2q^{36}+4q^{34}-q^{32}-5q^{30}-2q^{28}+7q^{26}+
\\
+10q^{24}-2q^{22}-6q^{20}+11q^{16}+9q^{14}+q^{12}+2q^{8}+3q^{6}+2q^{4}+q^{2}+1\big)+
\\
+A^{16}\big(-q^{44}+q^{40}+2q^{38}-2q^{36}-3q^{34}-q^{32}+4q^{30}+3q^{28}-
\\
-3q^{26}-5q^{24}-q^{22}+2q^{20}+q^{18}-3q^{16}-q^{14}-q^{12}-q^{8}\big)+
\\
+A^{18}\big(q^{42}-q^{40}-q^{38}+2q^{34}+q^{32}-2q^{30}-q^{28}+q^{26}+q^{24}-q^{20}+q^{18}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{8}\big(5q^{32}-q^{30}+2q^{26}+3q^{24}+11q^{22}+3q^{20}-
\\
-2q^{18}+3q^{14}+18q^{12}+10q^{10}+3q^{8}-6q^{6}-5q^{4}+11q^{2}+11+
\\
+10q^{-2}+q^{-4}-6q^{-6}+q^{-8}+q^{-10}+4q^{-12}+3q^{-14}+q^{-16}\big)+
\\
+A^{10}\big(-q^{46}-q^{44}-q^{42}-q^{40}+4q^{38}-6q^{36}-12q^{34}-10q^{32}-6q^{30}+10q^{28}-
\\
-7q^{26}-30q^{24}-40q^{22}-30q^{20}+10q^{18}+12q^{16}-13q^{14}-48q^{12}-60q^{10}-21q^{8}+
\\
+6q^{6}+16q^{4}-5q^{2}-33-29q^{-2}-17q^{-4}+6q^{-8}-q^{-10}-5q^{-12}-6q^{-14}-4q^{-16}-q^{-18}\big)+
\\
+A^{12}\big(q^{58}+q^{54}-q^{52}+q^{48}+3q^{46}+10q^{44}+q^{42}-6q^{40}-3q^{38}+
\\
+9q^{36}+43q^{34}+34q^{32}+11q^{30}-17q^{28}-7q^{26}+57q^{24}+89q^{22}+77q^{20}+
\\
+16q^{18}-29q^{16}+3q^{14}+49q^{12}+90q^{10}+65q^{8}+16q^{6}-8q^{4}-5q^{2}+20+
\\
+31q^{-2}+23q^{-4}+10q^{-6}+q^{-10}+2q^{-12}+4q^{-14}+2q^{-16}+q^{-18}\big)+
\\
+A^{14}\big(-q^{68}+q^{64}-q^{62}+q^{60}-3q^{58}-3q^{56}+8q^{50}-3q^{48}-14q^{46}-
\\
-18q^{44}-12q^{42}+20q^{40}+13q^{38}-14q^{36}-59q^{34}-79q^{32}-24q^{30}+13q^{28}+
\\
+22q^{26}-34q^{24}-103q^{22}-97q^{20}-55q^{18}+4q^{16}+11q^{14}-27q^{12}-53q^{10}-
\\
-59q^{8}-30q^{6}-8q^{4}-4q^{2}-6-13q^{-2}-10q^{-4}-5q^{-6}-3q^{-8}-q^{-10}-q^{-12}-q^{-14}\big)+
\\
+A^{16}\big(q^{76}-q^{74}+q^{70}+3q^{66}-2q^{64}-3q^{62}+q^{60}+2q^{58}+12q^{56}+
\\
+q^{54}-8q^{52}-12q^{50}-5q^{48}+28q^{46}+31q^{44}+18q^{42}-15q^{40}-35q^{38}+
\\
+12q^{36}+50q^{34}+79q^{32}+50q^{30}-4q^{28}-14q^{26}+6q^{24}+52q^{22}+68q^{20}+
\\
+44q^{18}+20q^{16}+9q^{12}+17q^{10}+19q^{8}+16q^{6}+7q^{4}+3q^{2}+3+q^{-2}+3q^{-4}+q^{-6}\big)+
\\
+A^{18}\big(-q^{80}+q^{76}+q^{72}-3q^{70}-3q^{68}+q^{66}+2q^{64}+8q^{62}-2q^{60}-
\\
-9q^{58}-11q^{56}-7q^{54}+16q^{52}+15q^{50}+6q^{48}-20q^{46}-40q^{44}-15q^{42}+
\\
+5q^{40}+25q^{38}+8q^{36}-31q^{34}-41q^{32}-38q^{30}-8q^{28}+5q^{26}-3q^{24}-
\\
-12q^{22}-23q^{20}-16q^{18}-9q^{16}-5q^{14}-q^{12}-4q^{10}-3q^{8}-2q^{6}-2q^{4}\big)+
\\
+A^{20}\big(q^{82}-2q^{76}-q^{74}+2q^{72}+2q^{70}+5q^{68}-3q^{66}-6q^{64}-4q^{62}-2q^{60}+
\\
+13q^{58}+9q^{56}+4q^{54}-8q^{52}-18q^{50}-q^{48}+9q^{46}+21q^{44}+14q^{42}-5q^{40}-
\\
-6q^{38}-7q^{36}+9q^{34}+14q^{32}+9q^{30}+6q^{28}+q^{24}+3q^{22}+2q^{20}+3q^{18}+q^{16}+q^{14}\big)+
\\
+A^{22}\big(-q^{82}+q^{78}+q^{76}+2q^{74}-3q^{72}-3q^{70}-q^{68}+7q^{64}+
\\
+2q^{62}-q^{60}-5q^{58}-8q^{56}+2q^{54}+3q^{52}+6q^{50}+2q^{48}-6q^{46}-
\\
-3q^{44}-4q^{42}+q^{40}+2q^{38}-2q^{36}-2q^{32}-q^{30}-q^{26}\big)+
\\
+A^{24}\big(q^{80}-q^{78}-q^{76}+3q^{70}-q^{66}-2q^{64}-2q^{62}+
\\
+3q^{60}+q^{58}+q^{56}-q^{54}-2q^{52}+q^{50}+q^{46}-q^{42}+q^{40}\big)
\end{array}
\begin{array}{c}
h_{[2]} =\ \ \ A^{-20}q^{-40}\Big((q^{28}-q^{26}-q^{24}+2q^{22}-q^{18}+q^{16})A^{-4}+
\\
+(-q^{38}-q^{36}-2q^{28}-2q^{26}+q^{24}-q^{22}-3q^{20}-q^{18}-q^{14}-q^{12})A^{-2}+
\\
+(q^{46}+q^{44}+2q^{42}+q^{40}+q^{38}+2q^{36}+4q^{34}+3q^{32}+q^{30}+3
\\
+q^{28}+6q^{26}+3q^{24}+4q^{22}+4q^{20}+4q^{18}+3q^{16}+2q^{14}+q^{12}+2q^{10})+
\\
+(-q^{52}-q^{50}-q^{48}-2q^{46}-q^{44}-2q^{42}-5q^{40}-3q^{38}-q^{36}-4q^{34}-6q^{32}-4q^{30}-
\\
L-4q^{28}-6q^{26}-5q^{24}-6q^{22}-5q^{20}-3q^{18}-5q^{16}-3q^{14}-q^{12}-2q^{10}-q^{8})A^{2}+
\\
+(q^{56}+q^{50}+q^{48}+q^{46}+2q^{44}+q^{40}+3q^{38}+2q^{36}+3q^{32}+3q^{30}+
\\
+q^{28}+3q^{26}+3q^{24}+q^{22}+4q^{20}+q^{18}+q^{16}+2q^{14}+q^{12}+q^{8})A^{4}
\Big)
\end{array}
$$

$$
\begin{array}{c}
h_{[3]} =\ \ \ A^{-36}\big(q^{-42}-q^{-44}-q^{-46}+2q^{-50}+q^{-52}-2q^{-54}-q^{-56}+q^{-58}+q^{-60}-q^{-64}+q^{-66}\big)+
\\
+A^{-34}\big(-q^{-26}-q^{-28}+q^{-32}+q^{-34}-q^{-36}-q^{-38}-2q^{-40}-q^{-42}+
\\
+q^{-46}-3q^{-50}-3q^{-52}-q^{-54}+q^{-56}-3q^{-60}-2q^{-62}-q^{-64}-q^{-68}-q^{-70}\big)+
\\
+A^{-32}\big(q^{-12}+q^{-14}+2q^{-16}+q^{-18}+2q^{-20}+q^{-24}+q^{-26}+5q^{-28}+5q^{-30}+
\\
+4q^{-32}+q^{-34}+2q^{-36}+5q^{-38}+9q^{-40}+7q^{-42}+7q^{-44}+4q^{-46}+7q^{-48}+6q^{-50}+
\\
+9q^{-52}+8q^{-54}+7q^{-56}+5q^{-58}+6q^{-60}+6q^{-62}+6q^{-64}+2q^{-66}+3q^{-68}+q^{-70}+2q^{-72}\big)+
\\
+A^{-30}\big(-1-q^{-2}-2q^{-4}-3q^{-6}-3q^{-8}-3q^{-10}-3q^{-12}-4q^{-14}-5q^{-16}-9q^{-18}-
\\
-9q^{-20}-10q^{-22}-7q^{-24}-8q^{-26}-11q^{-28}-17q^{-30}-19q^{-32}-17q^{-34}-15q^{-36}-18q^{-38}-
\\
-21q^{-40}-24q^{-42}-21q^{-44}-23q^{-46}-22q^{-48}-21q^{-50}-20q^{-52}-21q^{-54}-20q^{-56}-
\\
-17q^{-58}-14q^{-60}-13q^{-62}-10q^{-64}-9q^{-66}-4q^{-68}-3q^{-70}-3q^{-72}-q^{-74}\big)+
\\
+A^{-28}\big(q^{10}+q^{8}+2q^{6}+2q^{4}+4q^{2}+3+4q^{-2}+4q^{-4}+8q^{-6}+9q^{-8}+11q^{-10}+11q^{-12}+
\\
+12q^{-14}+11q^{-16}+13q^{-18}+18q^{-20}+25q^{-22}+23q^{-24}+21q^{-26}+20q^{-28}+30q^{-30}+33q^{-32}+
\\
+33q^{-34}+31q^{-36}+35q^{-38}+36q^{-40}+35q^{-42}+33q^{-44}+38q^{-46}+35q^{-48}+33q^{-50}+28q^{-52}+
\\
+31q^{-54}+27q^{-56}+23q^{-58}+18q^{-60}+17q^{-62}+13q^{-64}+10q^{-66}+5q^{-68}+5q^{-70}+2q^{-72}+2q^{-74}\big)+
\\
+A^{-26}\big(-q^{18}-q^{16}-q^{14}-q^{12}-2q^{10}-3q^{8}-2q^{6}-3q^{4}-5q^{2}-8-7q^{-2}-
\\
-6q^{-4}-6q^{-6}-9q^{-8}-11q^{-10}-14q^{-12}-15q^{-14}-15q^{-16}-12q^{-18}-15q^{-20}-
\\
-21q^{-22}-26q^{-24}-22q^{-26}-20q^{-28}-24q^{-30}-30q^{-32}-28q^{-34}-25q^{-36}-
\\
-28q^{-38}-32q^{-40}-28q^{-42}-25q^{-44}-26q^{-46}-29q^{-48}-24q^{-50}-21q^{-52}-20q^{-54}-
\\
-20q^{-56}-16q^{-58}-12q^{-60}-10q^{-62}-9q^{-64}-6q^{-66}-4q^{-68}-2q^{-70}-2q^{-72}-q^{-74}\big)+
\\
+A^{-24}\big(q^{24}+q^{16}+q^{14}+q^{12}+q^{10}+2q^{8}+2q^{6}+q^{4}+q^{2}+3+4q^{-2}+4q^{-4}+3q^{-6}+
\\
+3q^{-8}+3q^{-10}+5q^{-12}+6q^{-14}+7q^{-16}+6q^{-18}+4q^{-20}+6q^{-22}+10q^{-24}+9q^{-26}+7q^{-28}+
\\
+6q^{-30}+11q^{-32}+10q^{-34}+8q^{-36}+7q^{-38}+10q^{-40}+10q^{-42}+7q^{-44}+7q^{-46}+9q^{-48}+
\\
+7q^{-50}+6q^{-52}+5q^{-54}+6q^{-56}+4q^{-58}+4q^{-60}+2q^{-62}+2q^{-64}+2q^{-66}+q^{-68}+q^{-72}\big)
\end{array}
$$

$$
\begin{array}{c}
h_{[4]} =\ \ \ A^{-48}\big(q^{-88}-q^{-90}-q^{-92}+3q^{-98}-q^{-102}-2q^{-104}-2q^{-106}+
\\
+3q^{-108}+q^{-110}+q^{-112}-q^{-114}-2q^{-116}+q^{-118}+q^{-122}-q^{-126}+q^{-128}\big)+
\\
+A^{-46}\big(-q^{-66}-q^{-68}+q^{-72}+2q^{-74}+q^{-76}-q^{-78}-3q^{-80}-2q^{-82}-q^{-84}+q^{-86}+
\\
+2q^{-88}+q^{-92}-2q^{-94}-2q^{-96}-2q^{-98}-3q^{-100}+q^{-102}+q^{-104}+2q^{-106}-q^{-108}-5q^{-110}-
\\
-3q^{-112}-2q^{-114}+q^{-116}+q^{-118}-2q^{-120}-2q^{-122}-2q^{-124}-q^{-126}-q^{-130}-q^{-132}\big)+
\\
+A^{-44}\big(q^{-46}+q^{-48}+2q^{-50}+q^{-52}+q^{-54}+2q^{-64}+4q^{-66}+6q^{-68}+
\\
+6q^{-70}+2q^{-72}-q^{-74}-q^{-76}+2q^{-78}+9q^{-80}+12q^{-82}+9q^{-84}+7q^{-86}+
\\
+q^{-88}+5q^{-90}+6q^{-92}+9q^{-94}+12q^{-96}+10q^{-98}+13q^{-100}+10q^{-102}+
\\
+8q^{-104}+9q^{-106}+7q^{-108}+14q^{-110}+12q^{-112}+12q^{-114}+8q^{-116}+6q^{-118}+
\\
+7q^{-120}+7q^{-122}+7q^{-124}+5q^{-126}+3q^{-128}+3q^{-130}+q^{-132}+2q^{-134}\big)+
\\
+A^{-42}\big(-q^{-28}-q^{-30}-2q^{-32}-3q^{-34}-3q^{-36}-4q^{-38}-4q^{-40}-3q^{-42}-
\\
-3q^{-44}-4q^{-46}-5q^{-48}-9q^{-50}-12q^{-52}-13q^{-54}-14q^{-56}-12q^{-58}-10q^{-60}-
\\
-11q^{-62}-15q^{-64}-22q^{-66}-30q^{-68}-32q^{-70}-31q^{-72}-26q^{-74}-25q^{-76}-
\\
-30q^{-78}-36q^{-80}-45q^{-82}-44q^{-84}-45q^{-86}-46q^{-88}-43q^{-90}-48q^{-92}-
\\
-46q^{-94}-49q^{-96}-53q^{-98}-53q^{-100}-54q^{-102}-48q^{-104}-45q^{-106}-42q^{-108}-
\\
-42q^{-110}-42q^{-112}-37q^{-114}-33q^{-116}-27q^{-118}-22q^{-120}-20q^{-122}-
\\
-17q^{-124}-12q^{-126}-9q^{-128}-6q^{-130}-3q^{-132}-3q^{-134}-q^{-136}\big)+
\end{array}
$$

$$
\begin{array}{c}
+A^{-40}\big(q^{-12}+q^{-14}+2q^{-16}+3q^{-18}+5q^{-20}+5q^{-22}+7q^{-24}+7q^{-26}+
\\
+8q^{-28}+9q^{-30}+11q^{-32}+13q^{-34}+19q^{-36}+22q^{-38}+26q^{-40}+29q^{-42}+
\\
+29q^{-44}+29q^{-46}+32q^{-48}+36q^{-50}+47q^{-52}+57q^{-54}+67q^{-56}+69q^{-58}+
\\
+71q^{-60}+68q^{-62}+75q^{-64}+86q^{-66}+101q^{-68}+110q^{-70}+115q^{-72}+115q^{-74}+
\\
+118q^{-76}+124q^{-78}+131q^{-80}+133q^{-82}+142q^{-84}+142q^{-86}+151q^{-88}+150q^{-90}+
\\
+149q^{-92}+142q^{-94}+142q^{-96}+140q^{-98}+141q^{-100}+135q^{-102}+126q^{-104}+
\\
+113q^{-106}+107q^{-108}+94q^{-110}+89q^{-112}+77q^{-114}+68q^{-116}+53q^{-118}+46q^{-120}+
\\
+35q^{-122}+28q^{-124}+21q^{-126}+13q^{-128}+8q^{-130}+7q^{-132}+2q^{-134}+2q^{-136}\big)+
\\
+A^{-38}\big(-q^{2}-1-2q^{-2}-3q^{-4}-4q^{-6}-6q^{-8}-7q^{-10}-8q^{-12}-9q^{-14}-
\\
-11q^{-16}-14q^{-18}-17q^{-20}-22q^{-22}-26q^{-24}-31q^{-26}-37q^{-28}-38q^{-30}-
\\
-41q^{-32}-44q^{-34}-48q^{-36}-61q^{-38}-71q^{-40}-83q^{-42}-92q^{-44}-96q^{-46}-
\\
-101q^{-48}-104q^{-50}-116q^{-52}-132q^{-54}-152q^{-56}-169q^{-58}-173q^{-60}-176q^{-62}-
\\
-182q^{-64}-195q^{-66}-213q^{-68}-224q^{-70}-228q^{-72}-236q^{-74}-245q^{-76}-254q^{-78}-
\\
-258q^{-80}-255q^{-82}-255q^{-84}-259q^{-86}-266q^{-88}-263q^{-90}-254q^{-92}-243q^{-94}-
\\
-231q^{-96}-227q^{-98}-215q^{-100}-200q^{-102}-185q^{-104}-166q^{-106}-151q^{-108}-
\\
-133q^{-110}-117q^{-112}-98q^{-114}-82q^{-116}-69q^{-118}-52q^{-120}-42q^{-122}-
\\
-30q^{-124}-20q^{-126}-15q^{-128}-8q^{-130}-5q^{-132}-3q^{-134}-q^{-136}\big)+
\\
+A^{-36}\big(q^{14}+q^{12}+2q^{10}+2q^{8}+3q^{6}+4q^{4}+6q^{2}+6+7q^{-2}+8q^{-4}+
\\
+11q^{-6}+15q^{-8}+20q^{-10}+21q^{-12}+25q^{-14}+27q^{-16}+31q^{-18}+35q^{-20}+
\\
+38q^{-22}+42q^{-24}+51q^{-26}+60q^{-28}+73q^{-30}+76q^{-32}+81q^{-34}+80q^{-36}+
\\
+88q^{-38}+101q^{-40}+117q^{-42}+134q^{-44}+146q^{-46}+149q^{-48}+155q^{-50}+
\\
+159q^{-52}+175q^{-54}+193q^{-56}+211q^{-58}+216q^{-60}+222q^{-62}+225q^{-64}+
\\
+242q^{-66}+251q^{-68}+260q^{-70}+257q^{-72}+262q^{-74}+270q^{-76}+280q^{-78}+
\\
+279q^{-80}+274q^{-82}+263q^{-84}+266q^{-86}+261q^{-88}+261q^{-90}+244q^{-92}+
\\
+234q^{-94}+216q^{-96}+207q^{-98}+192q^{-100}+176q^{-102}+158q^{-104}+142q^{-106}+
\\
+122q^{-108}+111q^{-110}+90q^{-112}+78q^{-114}+60q^{-116}+50q^{-118}+37q^{-120}+
\\
+29q^{-122}+20q^{-124}+13q^{-126}+8q^{-128}+6q^{-130}+2q^{-132}+2q^{-134}\big)+
\\
+A^{-34}\big(-q^{24}-q^{22}-q^{20}-q^{18}-q^{16}-2q^{14}-3q^{12}-4q^{10}-3q^{8}-
\\
-4q^{6}-6q^{4}-8q^{2}-12-11q^{-2}-11q^{-4}-12q^{-6}-13q^{-8}-18q^{-10}-21q^{-12}-
\\
-24q^{-14}-28q^{-16}-31q^{-18}-35q^{-20}-35q^{-22}-36q^{-24}-39q^{-26}-44q^{-28}-
\\
-57q^{-30}-64q^{-32}-68q^{-34}-70q^{-36}-67q^{-38}-73q^{-40}-82q^{-42}-94q^{-44}-
\\
-105q^{-46}-108q^{-48}-109q^{-50}-109q^{-52}-117q^{-54}-128q^{-56}-136q^{-58}-
\\
-140q^{-60}-137q^{-62}-140q^{-64}-149q^{-66}-155q^{-68}-157q^{-70}-153q^{-72}-
\\
-151q^{-74}-155q^{-76}-158q^{-78}-158q^{-80}-151q^{-82}-146q^{-84}-143q^{-86}-
\\
-137q^{-88}-135q^{-90}-125q^{-92}-117q^{-94}-111q^{-96}-99q^{-98}-93q^{-100}-83q^{-102}-
\\
-73q^{-104}-65q^{-106}-55q^{-108}-48q^{-110}-39q^{-112}-33q^{-114}-25q^{-116}-
\\
-18q^{-118}-16q^{-120}-10q^{-122}-7q^{-124}-5q^{-126}-2q^{-128}-2q^{-130}-q^{-132}\big)+
\\
+A^{-32}\big(q^{32}+q^{22}+q^{20}+q^{18}+q^{16}+q^{14}+2q^{12}+2q^{10}+3q^{8}+
\\
+q^{6}+2q^{4}+3q^{2}+4+6q^{-2}+6q^{-4}+5q^{-6}+6q^{-8}+5q^{-10}+7q^{-12}+7q^{-14}+
\\
+10q^{-16}+11q^{-18}+12q^{-20}+14q^{-22}+12q^{-24}+12q^{-26}+14q^{-28}+14q^{-30}+
\\
+21q^{-32}+21q^{-34}+22q^{-36}+22q^{-38}+21q^{-40}+22q^{-42}+26q^{-44}+29q^{-46}+
\\
+32q^{-48}+29q^{-50}+30q^{-52}+29q^{-54}+34q^{-56}+37q^{-58}+36q^{-60}+34q^{-62}+
\\
+35q^{-64}+35q^{-66}+41q^{-68}+37q^{-70}+37q^{-72}+35q^{-74}+37q^{-76}+37q^{-78}+
\\
+36q^{-80}+34q^{-82}+32q^{-84}+31q^{-86}+33q^{-88}+26q^{-90}+28q^{-92}+23q^{-94}+
\\
+23q^{-96}+21q^{-98}+18q^{-100}+16q^{-102}+15q^{-104}+12q^{-106}+10q^{-108}+
\\
+8q^{-110}+9q^{-112}+4q^{-114}+5q^{-116}+3q^{-118}+2q^{-120}+2q^{-122}+q^{-124}+q^{-128}\big)
\end{array}
